Is Small Language Model the Silver Bullet to Low-Resource Languages Machine Translation?

Low-resource languages (LRLs) lack sufficient linguistic resources and are underrepresented in benchmark datasets, resulting in persistently lower translation quality than high-resource languages, especially in privacy-sensitive and resource-limited contexts. Firstly, this study systematically evaluates state-of-the-art smaller Large Language Models in 200 languages using the FLORES-200 benchmark, highlighting persistent deficiencies and disparities in the translation of LRLs. To mitigate these limitations, we investigate knowledge distillation from large pre-trained teacher models to Small Language Models (SLMs) through supervised fine-tuning. The results show substantial improvements; for example, the translation performance of English to Luxembourgish (EN to LB), measured by the LLM-as-a-Judge score, increases from 0.36 to 0.89 in the validation set for Llama-3.2-3B. We further investigate various fine-tuning configurations and tasks to clarify the trade-offs between data scale and training efficiency, verify that the model retains its general capabilities without significant catastrophic forgetting after training, and explore the distillation benefits to other LRLs on SLMs (Khasi, Assamese, and Ukrainian). In general, this work exposes the limitations and fairness issues of current SLMs in LRL translation and systematically explores the potential of using the distillation of knowledge from large to small models, offering practical, empirically grounded recommendations to improve LRL translation systems

==> (inline-0) <==
\begin{longtable}{|l|l|l|l|l|l|l|l|l|l|l|l|l|}

\caption{The LLMaaJ results on the FLORES-200 dataset are derived from evaluations of 10 distinct large language models. Population estimates are based on heterogeneous sources, and the reported population are not guaranteed to be accurate. Therefore, they should be interpreted with appropriate caution. }\label{tab:LLMAAJALL}\\

\hline
Language Name &
  \begin{tabular}[c]{@{}l@{}}Language\\ Branch\end{tabular} &
  Population &
  \begin{tabular}[c]{@{}l@{}}GPT4o\\ mini\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Llama-\\ 3.1-8B\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Llama-\\ 3.2-3B\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Ministral\\ -8B\end{tabular} &
  Phi-3 &
  Phi-3.5 &
  \begin{tabular}[c]{@{}l@{}}Qwen2.5\\ -1.5B\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Qwen2.5\\ -3B\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}gemma2\\ -2b\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}gemma2\\ -9b\end{tabular} \\ \hline
Central Atlas Tamazight        & \multirow{4}{*}{Berber}        & ~3-4 million        & 0.017 & 0.008 & 0.006 & 0.008 & 0.007 & 0.014 & 0.006 & 0.01  & 0.011 & 0.014 \\ \cline{1-1} \cline{3-13} 
Kabyle                         &                                & ~5 million          & 0.078 & 0.054 & 0.027 & 0.025 & 0.02  & 0.038 & 0.02  & 0.042 & 0.028 & 0.08  \\ \cline{1-1} \cline{3-13} 
Tamasheq (Latin script)        &                                & ~500,000            & 0.143 & 0.101 & 0.067 & 0.082 & 0.088 & 0.093 & 0.061 & 0.09  & 0.096 & 0.142 \\ \cline{1-1} \cline{3-13} 
Tamasheq (Tifinagh script)     &                                & ~500,000            & 0.021 & 0.009 & 0.007 & 0.009 & 0.008 & 0.022 & 0.005 & 0.013 & 0.016 & 0.018 \\ \hline
Hausa                          & Chadic                         & ~40 million         & 0.774 & 0.534 & 0.166 & 0.132 & 0.089 & 0.101 & 0.082 & 0.11  & 0.228 & 0.656 \\ \hline
Somali                         & \multirow{2}{*}{Cushitic}      & ~20 million         & 0.735 & 0.257 & 0.112 & 0.143 & 0.077 & 0.121 & 0.063 & 0.107 & 0.112 & 0.5   \\ \cline{1-1} \cline{3-13} 
West Central Oromo             &                                & ~10 million         & 0.617 & 0.079 & 0.067 & 0.047 & 0.028 & 0.051 & 0.023 & 0.07  & 0.035 & 0.121 \\ \hline
Amharic                        & \multirow{13}{*}{Semitic}      & ~32 million         & 0.627 & 0.254 & 0.015 & 0.024 & 0.008 & 0.013 & 0.018 & 0.054 & 0.148 & 0.59  \\ \cline{1-1} \cline{3-13} 
Hebrew                         &                                & ~9 million          & 0.892 & 0.859 & 0.587 & 0.853 & 0.464 & 0.599 & 0.578 & 0.757 & 0.802 & 0.874 \\ \cline{1-1} \cline{3-13} 
Maltese                        &                                & ~520,000            & 0.892 & 0.793 & 0.551 & 0.428 & 0.237 & 0.261 & 0.202 & 0.311 & 0.627 & 0.855 \\ \cline{1-1} \cline{3-13} 
Modern Standard Arabic         &                                & 335 millions        & 0.881 & 0.858 & 0.792 & 0.847 & 0.573 & 0.799 & 0.771 & 0.832 & 0.814 & 0.863 \\ \cline{1-1} \cline{3-13} 
Tigrinya                       &                                & ~9 million          & 0.209 & 0.066 & 0.006 & 0.02  & 0.016 & 0.017 & 0.007 & 0.026 & 0.041 & 0.211 \\ \cline{1-1} \cline{3-13} 
Egyptian Arabic                &                                & ~60 million         & 0.851 & 0.807 & 0.701 & 0.776 & 0.451 & 0.68  & 0.658 & 0.753 & 0.718 & 0.815 \\ \cline{1-1} \cline{3-13} 
Mesopotamian Arabic            &                                & ~15 million         & 0.862 & 0.839 & 0.715 & 0.794 & 0.497 & 0.713 & 0.686 & 0.774 & 0.751 & 0.83  \\ \cline{1-1} \cline{3-13} 
Moroccan Arabic                &                                & ~30 million         & 0.816 & 0.659 & 0.529 & 0.596 & 0.316 & 0.508 & 0.491 & 0.58  & 0.555 & 0.736 \\ \cline{1-1} \cline{3-13} 
Najdi Arabic                   &                                & ~10 million         & 0.861 & 0.868 & 0.772 & 0.826 & 0.542 & 0.775 & 0.751 & 0.817 & 0.788 & 0.842 \\ \cline{1-1} \cline{3-13} 
North Levantine Arabic         &                                & ~20 million         & 0.869 & 0.813 & 0.706 & 0.774 & 0.461 & 0.677 & 0.654 & 0.757 & 0.735 & 0.823 \\ \cline{1-1} \cline{3-13} 
South Levantine Arabic         &                                & ~24 million         & 0.875 & 0.824 & 0.714 & 0.788 & 0.485 & 0.715 & 0.673 & 0.767 & 0.743 & 0.831 \\ \cline{1-1} \cline{3-13} 
Ta‚Äôizzi-Adeni Arabic         &                                & ~11 million         & 0.869 & 0.857 & 0.748 & 0.816 & 0.525 & 0.75  & 0.725 & 0.802 & 0.783 & 0.842 \\ \cline{1-1} \cline{3-13} 
Tunisian Arabic                &                                & ~11 million         & 0.837 & 0.724 & 0.611 & 0.686 & 0.418 & 0.611 & 0.57  & 0.667 & 0.631 & 0.773 \\ \hline
Khmer                          & Khmer                          & ~16 million         & 0.797 & 0.718 & 0.415 & 0.08  & 0.061 & 0.082 & 0.117 & 0.259 & 0.233 & 0.699 \\ \hline
Santali                        & Munda                          & ~7.5 million        & 0.018 & 0.073 & 0.007 & 0.002 & 0.004 & 0.005 & 0.001 & 0.01  & 0.052 & 0.387 \\ \hline
Vietnamese                     & Vietic                         & ~76 million         & 0.881 & 0.867 & 0.839 & 0.856 & 0.623 & 0.676 & 0.833 & 0.854 & 0.849 & 0.875 \\ \hline
Acehnese (Arabic script) &
  \multirow{21}{*}{Malayo-Polynesian} &
  ~3.5 million &
  0.141 &
  0.054 &
  0.025 &
  0.042 &
  0.005 &
  0.03 &
  0.014 &
  0.049 &
  0.021 &
  0.097 \\ \cline{1-1} \cline{3-13} 
Acehnese (Latin script)        &                                & ~3.5 million        & 0.394 & 0.309 & 0.195 & 0.213 & 0.169 & 0.219 & 0.157 & 0.235 & 0.209 & 0.385 \\ \cline{1-1} \cline{3-13} 
Balinese                       &                                & ~3.3 million        & 0.652 & 0.542 & 0.375 & 0.322 & 0.274 & 0.298 & 0.249 & 0.35  & 0.383 & 0.624 \\ \cline{1-1} \cline{3-13} 
Banjar (Arabic script)         &                                & ~4 million          & 0.179 & 0.083 & 0.039 & 0.054 & 0.008 & 0.045 & 0.019 & 0.05  & 0.021 & 0.093 \\ \cline{1-1} \cline{3-13} 
Banjar (Latin script)          &                                & ~4 million          & 0.688 & 0.604 & 0.459 & 0.436 & 0.282 & 0.297 & 0.302 & 0.422 & 0.47  & 0.69  \\ \cline{1-1} \cline{3-13} 
Buginese                       &                                & ~4 million          & 0.346 & 0.228 & 0.161 & 0.172 & 0.161 & 0.188 & 0.133 & 0.194 & 0.198 & 0.296 \\ \cline{1-1} \cline{3-13} 
Cebuano                        &                                & ~21 million         & 0.877 & 0.743 & 0.496 & 0.538 & 0.379 & 0.38  & 0.287 & 0.414 & 0.614 & 0.819 \\ \cline{1-1} \cline{3-13} 
Ilocano                        &                                & ~8 million          & 0.765 & 0.526 & 0.33  & 0.265 & 0.239 & 0.245 & 0.162 & 0.255 & 0.372 & 0.672 \\ \cline{1-1} \cline{3-13} 
Indonesian                     &                                & ~43 million L1      & 0.894 & 0.883 & 0.859 & 0.871 & 0.814 & 0.815 & 0.841 & 0.869 & 0.869 & 0.889 \\ \cline{1-1} \cline{3-13} 
Javanese                       &                                & ~82 million         & 0.837 & 0.7   & 0.489 & 0.376 & 0.256 & 0.308 & 0.286 & 0.436 & 0.527 & 0.767 \\ \cline{1-1} \cline{3-13} 
Minangkabau (Arabic script)    &                                & ~6.5 million        & 0.157 & 0.057 & 0.03  & 0.037 & 0.006 & 0.044 & 0.012 & 0.038 & 0.018 & 0.081 \\ \cline{1-1} \cline{3-13} 
Minangkabau (Latin script)     &                                & ~6.5 million        & 0.671 & 0.618 & 0.422 & 0.365 & 0.251 & 0.265 & 0.26  & 0.383 & 0.416 & 0.704 \\ \cline{1-1} \cline{3-13} 
Pangasinan                     &                                & ~1.5 million        & 0.487 & 0.38  & 0.282 & 0.291 & 0.292 & 0.298 & 0.206 & 0.269 & 0.319 & 0.492 \\ \cline{1-1} \cline{3-13} 
Plateau Malagasy               &                                & ~5 million          & 0.813 & 0.313 & 0.126 & 0.289 & 0.069 & 0.098 & 0.074 & 0.129 & 0.13  & 0.504 \\ \cline{1-1} \cline{3-13} 
Standard Malay                 &                                & ~18 million L1      & 0.889 & 0.872 & 0.829 & 0.858 & 0.742 & 0.728 & 0.769 & 0.83  & 0.853 & 0.881 \\ \cline{1-1} \cline{3-13} 
Sundanese                      &                                & ~42 million         & 0.854 & 0.687 & 0.464 & 0.414 & 0.286 & 0.325 & 0.324 & 0.45  & 0.47  & 0.748 \\ \cline{1-1} \cline{3-13} 
Tagalog                        &                                & ~28 million         & 0.889 & 0.846 & 0.751 & 0.798 & 0.667 & 0.621 & 0.428 & 0.624 & 0.816 & 0.876 \\ \cline{1-1} \cline{3-13} 
Waray                          &                                & ~3.7 million        & 0.856 & 0.679 & 0.447 & 0.552 & 0.386 & 0.408 & 0.297 & 0.403 & 0.553 & 0.79  \\ \cline{1-1} \cline{3-13} 
Fijian                         &                                & ~330,000            & 0.501 & 0.146 & 0.072 & 0.094 & 0.084 & 0.108 & 0.057 & 0.097 & 0.103 & 0.226 \\ \cline{1-1} \cline{3-13} 
Maori                          &                                & ~185,000 (L2)       & 0.689 & 0.412 & 0.176 & 0.295 & 0.166 & 0.192 & 0.102 & 0.2   & 0.183 & 0.471 \\ \cline{1-1} \cline{3-13} 
Samoan                         &                                & ~500,000            & 0.728 & 0.313 & 0.117 & 0.118 & 0.09  & 0.121 & 0.076 & 0.121 & 0.126 & 0.4   \\ \hline
Central Aymara                 & Aymara                         & ~2 million          & 0.168 & 0.085 & 0.074 & 0.083 & 0.072 & 0.092 & 0.061 & 0.093 & 0.087 & 0.126 \\ \hline
Esperanto                      & Constructed                    & 2 million (est.)    & 0.89  & 0.869 & 0.798 & 0.865 & 0.714 & 0.707 & 0.574 & 0.708 & 0.807 & 0.878 \\ \hline
Tok Pisin                      & (English-based)                & ~4 million          & 0.739 & 0.529 & 0.279 & 0.356 & 0.299 & 0.306 & 0.163 & 0.249 & 0.369 & 0.721 \\ \hline
Haitian Creole                 & (French-based)                 & ~10 million         & 0.839 & 0.615 & 0.381 & 0.443 & 0.24  & 0.281 & 0.169 & 0.304 & 0.406 & 0.739 \\ \hline
Papiamento                     & (Iberian-based)                & ~340,000            & 0.831 & 0.702 & 0.505 & 0.536 & 0.426 & 0.439 & 0.352 & 0.504 & 0.499 & 0.783 \\ \hline
Kabuverdianu                   & (Portuguese-based)             & ~1.2 million        & 0.786 & 0.587 & 0.436 & 0.496 & 0.38  & 0.412 & 0.319 & 0.459 & 0.454 & 0.672 \\ \hline
Kannada                        & \multirow{4}{*}{Dravidian}     & ~44 million         & 0.825 & 0.77  & 0.663 & 0.775 & 0.016 & 0.026 & 0.081 & 0.314 & 0.624 & 0.816 \\ \cline{1-1} \cline{3-13} 
Malayalam                      &                                & ~38 million         & 0.845 & 0.797 & 0.664 & 0.777 & 0.015 & 0.027 & 0.102 & 0.341 & 0.663 & 0.844 \\ \cline{1-1} \cline{3-13} 
Tamil                          &                                & ~75 million         & 0.821 & 0.799 & 0.675 & 0.739 & 0.053 & 0.093 & 0.061 & 0.19  & 0.669 & 0.814 \\ \cline{1-1} \cline{3-13} 
Telugu                         &                                & ~81 million         & 0.846 & 0.802 & 0.731 & 0.772 & 0.031 & 0.045 & 0.108 & 0.337 & 0.667 & 0.831 \\ \hline
Tosk Albanian                  & Albanian                       & ~3 million          & 0.884 & 0.828 & 0.655 & 0.806 & 0.263 & 0.288 & 0.213 & 0.365 & 0.622 & 0.836 \\ \hline
Armenian                       & Armenian                       & ~6.7 million        & 0.867 & 0.835 & 0.569 & 0.838 & 0.086 & 0.124 & 0.078 & 0.22  & 0.634 & 0.841 \\ \hline
Latgalian                      & \multirow{3}{*}{Baltic}        & ~150,000            & 0.581 & 0.361 & 0.182 & 0.276 & 0.138 & 0.173 & 0.115 & 0.218 & 0.233 & 0.442 \\ \cline{1-1} \cline{3-13} 
Lithuanian                     &                                & ~3 million          & 0.877 & 0.815 & 0.668 & 0.801 & 0.297 & 0.292 & 0.326 & 0.541 & 0.787 & 0.864 \\ \cline{1-1} \cline{3-13} 
Standard Latvian               &                                & ~1.75 million       & 0.886 & 0.822 & 0.665 & 0.812 & 0.322 & 0.35  & 0.353 & 0.59  & 0.785 & 0.872 \\ \hline
Welsh                          & \multirow{3}{*}{Celtic}        & ~875,000 (L2)       & 0.896 & 0.816 & 0.577 & 0.749 & 0.136 & 0.183 & 0.118 & 0.285 & 0.419 & 0.813 \\ \cline{1-1} \cline{3-13} 
Irish                          &                                & ~1.2 million (L2)   & 0.86  & 0.731 & 0.428 & 0.58  & 0.107 & 0.137 & 0.082 & 0.21  & 0.249 & 0.72  \\ \cline{1-1} \cline{3-13} 
Scottish Gaelic                &                                & ~60,000             & 0.8   & 0.567 & 0.276 & 0.249 & 0.098 & 0.134 & 0.073 & 0.174 & 0.144 & 0.564 \\ \hline
Afrikaans                      & \multirow{12}{*}{Germanic}     & ~7 million          & 0.901 & 0.878 & 0.82  & 0.855 & 0.684 & 0.72  & 0.687 & 0.786 & 0.847 & 0.89  \\ \cline{1-1} \cline{3-13} 
Danish                         &                                & ~5.8 million        & 0.901 & 0.884 & 0.855 & 0.879 & 0.767 & 0.81  & 0.756 & 0.838 & 0.873 & 0.891 \\ \cline{1-1} \cline{3-13} 
German                         &                                & ~95 million (L1)    & 0.898 & 0.89  & 0.88  & 0.891 & 0.887 & 0.884 & 0.863 & 0.881 & 0.885 & 0.894 \\ \cline{1-1} \cline{3-13} 
Limburgish                     &                                & ~1.3 million        & 0.784 & 0.719 & 0.535 & 0.533 & 0.381 & 0.418 & 0.354 & 0.492 & 0.601 & 0.796 \\ \cline{1-1} \cline{3-13} 
Eastern Yiddish                &                                & ~1 million          & 0.834 & 0.618 & 0.1   & 0.166 & 0.039 & 0.053 & 0.017 & 0.117 & 0.261 & 0.78  \\ \cline{1-1} \cline{3-13} 
Faroese                        &                                & ~70,000             & 0.845 & 0.639 & 0.417 & 0.491 & 0.254 & 0.279 & 0.183 & 0.317 & 0.375 & 0.709 \\ \cline{1-1} \cline{3-13} 
Icelandic                      &                                & ~350,000            & 0.876 & 0.768 & 0.526 & 0.714 & 0.241 & 0.252 & 0.173 & 0.315 & 0.476 & 0.789 \\ \cline{1-1} \cline{3-13} 
Norwegian Bokmal              &                                & ~4 million          & 0.888 & 0.87  & 0.84  & 0.865 & 0.748 & 0.784 & 0.726 & 0.814 & 0.858 & 0.881 \\ \cline{1-1} \cline{3-13} 
Norwegian Nynorsk              &                                & ~750,000            & 0.89  & 0.864 & 0.816 & 0.86  & 0.65  & 0.687 & 0.637 & 0.756 & 0.838 & 0.88  \\ \cline{1-1} \cline{3-13} 
Swedish                        &                                & ~10 million         & 0.899 & 0.892 & 0.875 & 0.879 & 0.791 & 0.822 & 0.777 & 0.841 & 0.874 & 0.893 \\ \cline{1-1} \cline{3-13} 
Dutch                          &                                & ~24 million         & 0.883 & 0.874 & 0.859 & 0.873 & 0.81  & 0.86  & 0.828 & 0.856 & 0.864 & 0.878 \\ \cline{1-1} \cline{3-13} 
Luxembourgish                  &                                & ~400,000            & 0.874 & 0.767 & 0.565 & 0.557 & 0.396 & 0.404 & 0.281 & 0.41  & 0.493 & 0.792 \\ \hline
Greek                          & Greek                          & ~13 million         & 0.88  & 0.854 & 0.791 & 0.852 & 0.604 & 0.635 & 0.475 & 0.672 & 0.82  & 0.868 \\ \hline
Assamese                       & \multirow{19}{*}{Indo-Aryan}   & ~15 million         & 0.785 & 0.666 & 0.467 & 0.32  & 0.035 & 0.067 & 0.167 & 0.396 & 0.464 & 0.719 \\ \cline{1-1} \cline{3-13} 
Awadhi                         &                                & ~38 million         & 0.841 & 0.769 & 0.655 & 0.696 & 0.243 & 0.519 & 0.313 & 0.53  & 0.689 & 0.796 \\ \cline{1-1} \cline{3-13} 
Bengali                        &                                & ~265 million        & 0.855 & 0.81  & 0.742 & 0.791 & 0.097 & 0.14  & 0.392 & 0.644 & 0.728 & 0.831 \\ \cline{1-1} \cline{3-13} 
Bhojpuri                       &                                & ~50 million         & 0.834 & 0.702 & 0.56  & 0.596 & 0.191 & 0.444 & 0.239 & 0.418 & 0.602 & 0.768 \\ \cline{1-1} \cline{3-13} 
Chhattisgarhi                  &                                & ~16 million         & 0.821 & 0.672 & 0.541 & 0.605 & 0.191 & 0.471 & 0.256 & 0.445 & 0.589 & 0.735 \\ \cline{1-1} \cline{3-13} 
Eastern Panjabi                &                                & ~33 million         & 0.848 & 0.831 & 0.686 & 0.733 & 0.017 & 0.037 & 0.103 & 0.417 & 0.587 & 0.824 \\ \cline{1-1} \cline{3-13} 
Gujarati                       &                                & ~55 million         & 0.853 & 0.807 & 0.693 & 0.725 & 0.012 & 0.024 & 0.197 & 0.497 & 0.649 & 0.838 \\ \cline{1-1} \cline{3-13} 
Hindi                          &                                & ~600 million (L2)   & 0.871 & 0.841 & 0.806 & 0.832 & 0.408 & 0.727 & 0.49  & 0.705 & 0.822 & 0.862 \\ \cline{1-1} \cline{3-13} 
Magahi                         &                                & ~14 million         & 0.843 & 0.741 & 0.634 & 0.667 & 0.242 & 0.497 & 0.293 & 0.509 & 0.682 & 0.801 \\ \cline{1-1} \cline{3-13} 
Maithili                       &                                & ~35 million         & 0.855 & 0.722 & 0.589 & 0.57  & 0.191 & 0.454 & 0.245 & 0.422 & 0.624 & 0.788 \\ \cline{1-1} \cline{3-13} 
Marathi                        &                                & ~83 million         & 0.864 & 0.809 & 0.716 & 0.726 & 0.131 & 0.253 & 0.227 & 0.464 & 0.69  & 0.831 \\ \cline{1-1} \cline{3-13} 
Nepali                         &                                & ~25 million         & 0.851 & 0.75  & 0.576 & 0.717 & 0.205 & 0.375 & 0.233 & 0.465 & 0.688 & 0.825 \\ \cline{1-1} \cline{3-13} 
Odia                           &                                & ~37 million         & 0.796 & 0.692 & 0.242 & 0.027 & 0.014 & 0.025 & 0.055 & 0.365 & 0.041 & 0.637 \\ \cline{1-1} \cline{3-13} 
Sanskrit                       &                                & 14000+              & 0.624 & 0.536 & 0.389 & 0.41  & 0.18  & 0.31  & 0.165 & 0.327 & 0.341 & 0.596 \\ \cline{1-1} \cline{3-13} 
Sindhi                         &                                & ~32 million         & 0.824 & 0.721 & 0.346 & 0.126 & 0.042 & 0.081 & 0.064 & 0.167 & 0.214 & 0.625 \\ \cline{1-1} \cline{3-13} 
Sinhala                        &                                & ~17 million         & 0.793 & 0.703 & 0.026 & 0.019 & 0.011 & 0.016 & 0.017 & 0.118 & 0.233 & 0.729 \\ \cline{1-1} \cline{3-13} 
Urdu                           &                                & 100+ million L2     & 0.855 & 0.828 & 0.701 & 0.736 & 0.188 & 0.215 & 0.276 & 0.505 & 0.674 & 0.822 \\ \cline{1-1} \cline{3-13} 
Kashmiri (Arabic script)       &                                & ~7 million          & 0.497 & 0.315 & 0.17  & 0.221 & 0.051 & 0.089 & 0.062 & 0.145 & 0.202 & 0.383 \\ \cline{1-1} \cline{3-13} 
Kashmiri (Devanagari script)   &                                & ~7 million          & 0.411 & 0.213 & 0.146 & 0.191 & 0.069 & 0.132 & 0.073 & 0.144 & 0.16  & 0.299 \\ \hline
Central Kurdish                & \multirow{6}{*}{Iranian}       & ~6 million          & 0.594 & 0.763 & 0.224 & 0.071 & 0.014 & 0.026 & 0.033 & 0.099 & 0.127 & 0.574 \\ \cline{1-1} \cline{3-13} 
Dari                           &                                & ~10-12 million      & 0.86  & 0.873 & 0.745 & 0.793 & 0.405 & 0.415 & 0.561 & 0.684 & 0.775 & 0.84  \\ \cline{1-1} \cline{3-13} 
Northern Kurdish               &                                & ~15 million         & 0.615 & 0.454 & 0.187 & 0.455 & 0.078 & 0.114 & 0.1   & 0.16  & 0.131 & 0.447 \\ \cline{1-1} \cline{3-13} 
Southern Pashto                &                                & ~20 million         & 0.792 & 0.725 & 0.395 & 0.601 & 0.077 & 0.12  & 0.127 & 0.241 & 0.234 & 0.588 \\ \cline{1-1} \cline{3-13} 
Tajik                          &                                & ~8-9 million        & 0.848 & 0.766 & 0.212 & 0.178 & 0.05  & 0.1   & 0.075 & 0.193 & 0.141 & 0.682 \\ \cline{1-1} \cline{3-13} 
Western Persian                &                                & ~55 million         & 0.873 & 0.894 & 0.804 & 0.839 & 0.438 & 0.463 & 0.601 & 0.741 & 0.822 & 0.864 \\ \hline
Catalan                        & \multirow{15}{*}{Romance}      & ~4 million          & 0.895 & 0.885 & 0.851 & 0.88  & 0.781 & 0.792 & 0.785 & 0.843 & 0.859 & 0.886 \\ \cline{1-1} \cline{3-13} 
French                         &                                & ~80+ million (L1)   & 0.896 & 0.891 & 0.885 & 0.892 & 0.892 & 0.889 & 0.881 & 0.887 & 0.886 & 0.894 \\ \cline{1-1} \cline{3-13} 
Friulian                       &                                & ~600,000            & 0.796 & 0.689 & 0.501 & 0.577 & 0.45  & 0.46  & 0.376 & 0.504 & 0.492 & 0.751 \\ \cline{1-1} \cline{3-13} 
Galician                       &                                & ~2.4 million        & 0.893 & 0.869 & 0.84  & 0.875 & 0.832 & 0.827 & 0.804 & 0.85  & 0.853 & 0.883 \\ \cline{1-1} \cline{3-13} 
Italian                        &                                & ~65 million         & 0.891 & 0.882 & 0.872 & 0.887 & 0.884 & 0.879 & 0.863 & 0.875 & 0.878 & 0.889 \\ \cline{1-1} \cline{3-13} 
Ligurian                       &                                & ~500,000            & 0.759 & 0.65  & 0.493 & 0.581 & 0.499 & 0.498 & 0.394 & 0.538 & 0.522 & 0.731 \\ \cline{1-1} \cline{3-13} 
Lombard                        &                                & ~3.5 million (est.) & 0.817 & 0.663 & 0.49  & 0.597 & 0.447 & 0.458 & 0.348 & 0.503 & 0.504 & 0.747 \\ \cline{1-1} \cline{3-13} 
Occitan                        &                                & ~2 million          & 0.889 & 0.847 & 0.765 & 0.806 & 0.698 & 0.692 & 0.622 & 0.731 & 0.73  & 0.858 \\ \cline{1-1} \cline{3-13} 
Portuguese                     &                                & ~230 million        & 0.899 & 0.891 & 0.879 & 0.892 & 0.888 & 0.884 & 0.873 & 0.883 & 0.886 & 0.892 \\ \cline{1-1} \cline{3-13} 
Romanian                       &                                & ~24 million         & 0.898 & 0.889 & 0.867 & 0.873 & 0.729 & 0.77  & 0.754 & 0.829 & 0.867 & 0.893 \\ \cline{1-1} \cline{3-13} 
Sardinian                      &                                & ~1 million          & 0.758 & 0.68  & 0.505 & 0.538 & 0.426 & 0.426 & 0.34  & 0.476 & 0.51  & 0.746 \\ \cline{1-1} \cline{3-13} 
Spanish                        &                                & ~483 million L1     & 0.887 & 0.877 & 0.866 & 0.883 & 0.877 & 0.876 & 0.863 & 0.875 & 0.877 & 0.885 \\ \cline{1-1} \cline{3-13} 
Venetian                       &                                & ~2 million          & 0.858 & 0.792 & 0.677 & 0.772 & 0.614 & 0.612 & 0.542 & 0.695 & 0.703 & 0.842 \\ \cline{1-1} \cline{3-13} 
Asturian                       &                                & ~400,000            & 0.864 & 0.844 & 0.78  & 0.814 & 0.727 & 0.73  & 0.677 & 0.749 & 0.797 & 0.861 \\ \cline{1-1} \cline{3-13} 
Sicilian                       &                                & ~4.7 million        & 0.829 & 0.704 & 0.537 & 0.628 & 0.419 & 0.454 & 0.343 & 0.509 & 0.544 & 0.782 \\ \hline
Belarusian                     & \multirow{13}{*}{Slavic}       & ~6.5 million        & 0.865 & 0.815 & 0.651 & 0.812 & 0.171 & 0.223 & 0.333 & 0.567 & 0.744 & 0.846 \\ \cline{1-1} \cline{3-13} 
Russian                        &                                & ~150 million (L1)   & 0.889 & 0.883 & 0.86  & 0.884 & 0.791 & 0.846 & 0.855 & 0.872 & 0.867 & 0.888 \\ \cline{1-1} \cline{3-13} 
Ukrainian                      &                                & ~35 million         & 0.892 & 0.875 & 0.822 & 0.873 & 0.616 & 0.762 & 0.729 & 0.818 & 0.858 & 0.885 \\ \cline{1-1} \cline{3-13} 
Bosnian                        &                                & ~3 million          & 0.895 & 0.869 & 0.804 & 0.871 & 0.612 & 0.576 & 0.644 & 0.788 & 0.823 & 0.883 \\ \cline{1-1} \cline{3-13} 
Bulgarian                      &                                & ~8 million          & 0.891 & 0.869 & 0.821 & 0.865 & 0.624 & 0.635 & 0.728 & 0.812 & 0.856 & 0.883 \\ \cline{1-1} \cline{3-13} 
Croatian                       &                                & ~5.6 million        & 0.891 & 0.87  & 0.826 & 0.866 & 0.595 & 0.563 & 0.646 & 0.781 & 0.828 & 0.88  \\ \cline{1-1} \cline{3-13} 
Macedonian                     &                                & ~2 million          & 0.89  & 0.858 & 0.762 & 0.858 & 0.432 & 0.45  & 0.592 & 0.742 & 0.797 & 0.872 \\ \cline{1-1} \cline{3-13} 
Serbian                        &                                & ~6.5 million        & 0.893 & 0.875 & 0.801 & 0.86  & 0.423 & 0.456 & 0.585 & 0.753 & 0.825 & 0.884 \\ \cline{1-1} \cline{3-13} 
Slovenian                      &                                & ~2.1 million        & 0.889 & 0.85  & 0.767 & 0.839 & 0.531 & 0.518 & 0.578 & 0.727 & 0.819 & 0.878 \\ \cline{1-1} \cline{3-13} 
Czech                          &                                & ~10.5 million       & 0.892 & 0.882 & 0.856 & 0.87  & 0.697 & 0.771 & 0.779 & 0.847 & 0.862 & 0.887 \\ \cline{1-1} \cline{3-13} 
Polish                         &                                & ~38 million         & 0.885 & 0.873 & 0.846 & 0.867 & 0.714 & 0.763 & 0.777 & 0.847 & 0.861 & 0.881 \\ \cline{1-1} \cline{3-13} 
Silesian                       &                                & ~ 1 million         & 0.808 & 0.698 & 0.557 & 0.592 & 0.362 & 0.401 & 0.38  & 0.541 & 0.587 & 0.784 \\ \cline{1-1} \cline{3-13} 
Slovak                         &                                & ~5.2 million        & 0.892 & 0.864 & 0.802 & 0.862 & 0.602 & 0.693 & 0.689 & 0.807 & 0.852 & 0.882 \\ \hline
Japanese                       & Japonic                        & ~125 million        & 0.878 & 0.858 & 0.825 & 0.851 & 0.761 & 0.819 & 0.799 & 0.846 & 0.833 & 0.869 \\ \hline
Georgian                       & South Caucasian                & ~4 million          & 0.856 & 0.776 & 0.449 & 0.801 & 0.104 & 0.138 & 0.137 & 0.273 & 0.541 & 0.794 \\ \hline
Korean                         & Koreanic                       & ~81 million         & 0.875 & 0.843 & 0.786 & 0.842 & 0.573 & 0.766 & 0.76  & 0.823 & 0.792 & 0.861 \\ \hline
Basque                         & Isolate                        & ~750,000            & 0.865 & 0.79  & 0.563 & 0.786 & 0.184 & 0.233 & 0.128 & 0.24  & 0.558 & 0.832 \\ \hline
Halh Mongolian                 & Eastern Mongolic               & ~3 million          & 0.834 & 0.699 & 0.151 & 0.514 & 0.042 & 0.084 & 0.065 & 0.136 & 0.147 & 0.613 \\ \hline
Wolof                          & \multirow{2}{*}{Atlantic}      & ~10 million         & 0.3   & 0.141 & 0.088 & 0.109 & 0.107 & 0.147 & 0.08  & 0.12  & 0.11  & 0.173 \\ \cline{1-1} \cline{3-13} 
Nigerian Fulfulde              &                                & ~14 million         & 0.191 & 0.105 & 0.061 & 0.072 & 0.075 & 0.092 & 0.05  & 0.085 & 0.081 & 0.128 \\ \hline
Bemba                          & \multirow{23}{*}{Bantu}        & ~4 million          & 0.302 & 0.13  & 0.092 & 0.107 & 0.098 & 0.11  & 0.068 & 0.103 & 0.124 & 0.249 \\ \cline{1-1} \cline{3-13} 
Chokwe                         &                                & ~1.3 million        & 0.147 & 0.096 & 0.071 & 0.077 & 0.075 & 0.117 & 0.062 & 0.092 & 0.098 & 0.136 \\ \cline{1-1} \cline{3-13} 
Ganda                          &                                & ~7 million          & 0.45  & 0.156 & 0.091 & 0.107 & 0.08  & 0.092 & 0.065 & 0.097 & 0.099 & 0.247 \\ \cline{1-1} \cline{3-13} 
Kamba                          &                                & ~4 million          & 0.202 & 0.126 & 0.087 & 0.095 & 0.098 & 0.118 & 0.068 & 0.108 & 0.101 & 0.171 \\ \cline{1-1} \cline{3-13} 
Kikongo                        &                                & ~7 million          & 0.267 & 0.118 & 0.074 & 0.103 & 0.101 & 0.11  & 0.076 & 0.12  & 0.112 & 0.189 \\ \cline{1-1} \cline{3-13} 
Kikuyu                         &                                & ~8 million          & 0.239 & 0.158 & 0.095 & 0.116 & 0.112 & 0.139 & 0.085 & 0.119 & 0.122 & 0.199 \\ \cline{1-1} \cline{3-13} 
Kimbundu                       &                                & ~3 million          & 0.133 & 0.077 & 0.056 & 0.075 & 0.071 & 0.087 & 0.054 & 0.077 & 0.082 & 0.125 \\ \cline{1-1} \cline{3-13} 
Kinyarwanda                    &                                & ~12 million         & 0.788 & 0.296 & 0.096 & 0.098 & 0.071 & 0.091 & 0.068 & 0.115 & 0.114 & 0.494 \\ \cline{1-1} \cline{3-13} 
Lingala                        &                                & ~8-10 million       & 0.554 & 0.156 & 0.095 & 0.134 & 0.117 & 0.135 & 0.094 & 0.141 & 0.118 & 0.225 \\ \cline{1-1} \cline{3-13} 
Luba-Kasai                     &                                & ~6.5 million        & 0.201 & 0.1   & 0.083 & 0.115 & 0.104 & 0.125 & 0.087 & 0.112 & 0.121 & 0.188 \\ \cline{1-1} \cline{3-13} 
Northern Sotho                 &                                & ~5 million          & 0.632 & 0.205 & 0.104 & 0.117 & 0.103 & 0.124 & 0.092 & 0.148 & 0.118 & 0.38  \\ \cline{1-1} \cline{3-13} 
Nyanja                         &                                & ~12 million         & 0.7   & 0.215 & 0.11  & 0.129 & 0.101 & 0.127 & 0.086 & 0.133 & 0.166 & 0.436 \\ \cline{1-1} \cline{3-13} 
Rundi                          &                                & ~9 million          & 0.679 & 0.194 & 0.083 & 0.083 & 0.07  & 0.086 & 0.062 & 0.113 & 0.101 & 0.322 \\ \cline{1-1} \cline{3-13} 
Shona                          &                                & ~11 million         & 0.764 & 0.208 & 0.103 & 0.149 & 0.095 & 0.124 & 0.086 & 0.123 & 0.143 & 0.531 \\ \cline{1-1} \cline{3-13} 
Southern Sotho                 &                                & ~5.6 million        & 0.744 & 0.196 & 0.095 & 0.1   & 0.089 & 0.111 & 0.087 & 0.136 & 0.125 & 0.461 \\ \cline{1-1} \cline{3-13} 
Swahili                        &                                & 100+ million L2     & 0.857 & 0.768 & 0.665 & 0.602 & 0.212 & 0.233 & 0.09  & 0.188 & 0.736 & 0.839 \\ \cline{1-1} \cline{3-13} 
Swati                          &                                & ~2.5 million        & 0.55  & 0.168 & 0.111 & 0.112 & 0.081 & 0.103 & 0.073 & 0.122 & 0.116 & 0.382 \\ \cline{1-1} \cline{3-13} 
Tsonga                         &                                & ~3 million          & 0.525 & 0.15  & 0.081 & 0.095 & 0.082 & 0.108 & 0.057 & 0.092 & 0.096 & 0.242 \\ \cline{1-1} \cline{3-13} 
Tswana                         &                                & ~5 million          & 0.624 & 0.193 & 0.092 & 0.104 & 0.088 & 0.111 & 0.075 & 0.122 & 0.113 & 0.377 \\ \cline{1-1} \cline{3-13} 
Tumbuka                        &                                & ~2 million          & 0.504 & 0.166 & 0.094 & 0.105 & 0.089 & 0.114 & 0.069 & 0.114 & 0.125 & 0.284 \\ \cline{1-1} \cline{3-13} 
Umbundu                        &                                & ~6 million          & 0.135 & 0.076 & 0.063 & 0.069 & 0.064 & 0.086 & 0.045 & 0.078 & 0.087 & 0.122 \\ \cline{1-1} \cline{3-13} 
Xhosa                          &                                & ~8.2 million        & 0.776 & 0.248 & 0.124 & 0.154 & 0.103 & 0.132 & 0.077 & 0.139 & 0.192 & 0.612 \\ \cline{1-1} \cline{3-13} 
Zulu                           &                                & ~12 million         & 0.799 & 0.264 & 0.101 & 0.111 & 0.082 & 0.107 & 0.095 & 0.127 & 0.168 & 0.619 \\ \hline
Fon                            & \multirow{2}{*}{Gbe}           & ~1.7 million        & 0.108 & 0.075 & 0.054 & 0.065 & 0.068 & 0.079 & 0.041 & 0.062 & 0.075 & 0.107 \\ \cline{1-1} \cline{3-13} 
Ewe                            &                                & ~7 million          & 0.138 & 0.097 & 0.071 & 0.08  & 0.068 & 0.083 & 0.054 & 0.074 & 0.077 & 0.124 \\ \hline
Kabiye                         & \multirow{2}{*}{Gur}           & ~1.2 million        & 0.099 & 0.101 & 0.065 & 0.072 & 0.051 & 0.074 & 0.035 & 0.061 & 0.078 & 0.138 \\ \cline{1-1} \cline{3-13} 
Mossi                          &                                & ~7.5 million        & 0.124 & 0.076 & 0.064 & 0.077 & 0.066 & 0.081 & 0.057 & 0.076 & 0.077 & 0.117 \\ \hline
Akan                           & \multirow{2}{*}{Kwa}           & ~11 million         & 0.511 & 0.201 & 0.109 & 0.127 & 0.128 & 0.148 & 0.088 & 0.135 & 0.147 & 0.306 \\ \cline{1-1} \cline{3-13} 
Twi                            &                                & ~17 million         & 0.504 & 0.226 & 0.133 & 0.14  & 0.129 & 0.161 & 0.09  & 0.143 & 0.158 & 0.341 \\ \hline
Bambara                        & \multirow{2}{*}{Mande}         & ~14 million         & 0.119 & 0.086 & 0.067 & 0.076 & 0.069 & 0.094 & 0.051 & 0.077 & 0.084 & 0.12  \\ \cline{1-1} \cline{3-13} 
Dyula                          &                                & ~3 million          & 0.12  & 0.066 & 0.054 & 0.073 & 0.076 & 0.097 & 0.051 & 0.074 & 0.073 & 0.105 \\ \hline
Igbo                           & \multirow{2}{*}{Volta}         & ~27 million         & 0.691 & 0.397 & 0.137 & 0.091 & 0.074 & 0.092 & 0.063 & 0.078 & 0.148 & 0.483 \\ \cline{1-1} \cline{3-13} 
Yoruba                         &                                & ~28 million         & 0.579 & 0.216 & 0.087 & 0.081 & 0.068 & 0.097 & 0.059 & 0.077 & 0.088 & 0.311 \\ \hline
Sango                          & Ubangian                       & ~5 million (L2)     & 0.154 & 0.101 & 0.076 & 0.091 & 0.098 & 0.113 & 0.074 & 0.096 & 0.108 & 0.145 \\ \hline
Luo                            & \multirow{3}{*}{Nilotic}       & ~4.2 million        & 0.169 & 0.087 & 0.068 & 0.08  & 0.094 & 0.1   & 0.066 & 0.078 & 0.086 & 0.139 \\ \cline{1-1} \cline{3-13} 
Nuer                           &                                & ~1.4 million        & 0.065 & 0.038 & 0.033 & 0.036 & 0.023 & 0.037 & 0.02  & 0.05  & 0.038 & 0.065 \\ \cline{1-1} \cline{3-13} 
Southwestern Dinka             &                                & ~2 million          & 0.134 & 0.111 & 0.089 & 0.096 & 0.096 & 0.11  & 0.072 & 0.098 & 0.107 & 0.136 \\ \hline
Central Kanuri (Arabic script) & \multirow{2}{*}{Saharan}       & ~4 million          & 0.043 & 0.02  & 0.01  & 0.019 & 0.017 & 0.027 & 0.011 & 0.017 & 0.015 & 0.026 \\ \cline{1-1} \cline{3-13} 
Central Kanuri (Latin script)  &                                & ~4 million          & 0.153 & 0.1   & 0.073 & 0.092 & 0.112 & 0.12  & 0.074 & 0.104 & 0.087 & 0.143 \\ \hline
Ayacucho Quechua               & Quechua II                     & ~1 million          & 0.232 & 0.182 & 0.109 & 0.112 & 0.113 & 0.139 & 0.084 & 0.129 & 0.126 & 0.194 \\ \hline
Chinese (Simplified)           & \multirow{3}{*}{Sinitic}       & ~920 million (L1)   & 0.884 & 0.872 & 0.847 & 0.871 & 0.775 & 0.829 & 0.859 & 0.868 & 0.855 & 0.878 \\ \cline{1-1} \cline{3-13} 
Chinese (Traditional)          &                                & ~31 million         & 0.881 & 0.861 & 0.825 & 0.857 & 0.714 & 0.807 & 0.847 & 0.855 & 0.842 & 0.871 \\ \cline{1-1} \cline{3-13} 
Yue Chinese                    &                                & ~60 million         & 0.884 & 0.896 & 0.828 & 0.858 & 0.724 & 0.8   & 0.84  & 0.862 & 0.846 & 0.873 \\ \hline
Burmese                        & \multirow{6}{*}{Tibeto-Burman} & ~33 million         & 0.748 & 0.672 & 0.075 & 0.616 & 0.021 & 0.033 & 0.033 & 0.094 & 0.178 & 0.638 \\ \cline{1-1} \cline{3-13} 
Dzongkha                       &                                & ~700,000            & 0.068 & 0.11  & 0.004 & 0.007 & 0.004 & 0.008 & 0.001 & 0.005 & 0.006 & 0.119 \\ \cline{1-1} \cline{3-13} 
Jingpho                        &                                & ~900,000            & 0.131 & 0.093 & 0.075 & 0.08  & 0.084 & 0.106 & 0.065 & 0.097 & 0.072 & 0.111 \\ \cline{1-1} \cline{3-13} 
Meitei (Bengali script)        &                                & ~1.8 million        & 0.155 & 0.065 & 0.046 & 0.061 & 0.012 & 0.031 & 0.02  & 0.052 & 0.043 & 0.129 \\ \cline{1-1} \cline{3-13} 
Mizo                           &                                & ~900,000            & 0.334 & 0.325 & 0.203 & 0.185 & 0.189 & 0.217 & 0.158 & 0.219 & 0.328 & 0.593 \\ \cline{1-1} \cline{3-13} 
Standard Tibetan               &                                & ~1.2 million        & 0.103 & 0.185 & 0.011 & 0.007 & 0.012 & 0.014 & 0.01  & 0.015 & 0.018 & 0.191 \\ \hline
Shan                           & \multirow{3}{*}{Tai}           & ~3 million          & 0.128 & 0.417 & 0.085 & 0.092 & 0.107 & 0.132 & 0.08  & 0.1   & 0.118 & 0.191 \\ \cline{1-1} \cline{3-13} 
Lao                            &                                & ~7.5 million        & 0.658 & 0.384 & 0.073 & 0.081 & 0.069 & 0.093 & 0.071 & 0.132 & 0.125 & 0.521 \\ \cline{1-1} \cline{3-13} 
Thai                           &                                & ~36 million         & 0.879 & 0.868 & 0.819 & 0.828 & 0.451 & 0.591 & 0.773 & 0.831 & 0.818 & 0.872 \\ \hline
Guarani                        & Tupi                           & ~6-7 million        & 0.547 & 0.269 & 0.186 & 0.181 & 0.182 & 0.221 & 0.14  & 0.198 & 0.207 & 0.331 \\ \hline
Northern Uzbek                 & \multirow{2}{*}{Karluk}        & ~27 million         & 0.866 & 0.765 & 0.539 & 0.733 & 0.115 & 0.151 & 0.168 & 0.349 & 0.501 & 0.787 \\ \cline{1-1} \cline{3-13} 
Uyghur                         &                                & ~10 million         & 0.773 & 0.674 & 0.157 & 0.12  & 0.011 & 0.032 & 0.023 & 0.11  & 0.026 & 0.44  \\ \hline
Bashkir                        & \multirow{5}{*}{Kipchak}       & ~1.2 million        & 0.837 & 0.762 & 0.311 & 0.463 & 0.128 & 0.192 & 0.143 & 0.243 & 0.384 & 0.746 \\ \cline{1-1} \cline{3-13} 
Crimean Tatar                  &                                & ~300,000            & 0.765 & 0.609 & 0.42  & 0.518 & 0.175 & 0.257 & 0.215 & 0.366 & 0.418 & 0.705 \\ \cline{1-1} \cline{3-13} 
Kazakh                         &                                & ~13 million         & 0.868 & 0.788 & 0.399 & 0.755 & 0.102 & 0.149 & 0.187 & 0.325 & 0.498 & 0.808 \\ \cline{1-1} \cline{3-13} 
Kyrgyz                         &                                & ~4.5 million        & 0.827 & 0.731 & 0.333 & 0.655 & 0.086 & 0.15  & 0.162 & 0.278 & 0.308 & 0.709 \\ \cline{1-1} \cline{3-13} 
Tatar                          &                                & ~5 million          & 0.863 & 0.776 & 0.376 & 0.715 & 0.112 & 0.177 & 0.158 & 0.266 & 0.375 & 0.739 \\ \hline
North Azerbaijani              & \multirow{4}{*}{Oghuz}         & ~9-10 million       & 0.837 & 0.776 & 0.618 & 0.749 & 0.21  & 0.262 & 0.267 & 0.491 & 0.636 & 0.804 \\ \cline{1-1} \cline{3-13} 
South Azerbaijani              &                                & ~15-20 million      & 0.572 & 0.437 & 0.236 & 0.413 & 0.065 & 0.117 & 0.094 & 0.146 & 0.273 & 0.546 \\ \cline{1-1} \cline{3-13} 
Turkish                        &                                & ~75 million         & 0.884 & 0.857 & 0.809 & 0.82  & 0.497 & 0.614 & 0.625 & 0.775 & 0.825 & 0.878 \\ \cline{1-1} \cline{3-13} 
Turkmen                        &                                & ~7 million          & 0.834 & 0.538 & 0.289 & 0.287 & 0.102 & 0.153 & 0.115 & 0.211 & 0.257 & 0.656 \\ \hline
Estonian                       & \multirow{2}{*}{Finnic}        & ~1.1 million        & 0.89  & 0.838 & 0.708 & 0.811 & 0.175 & 0.222 & 0.314 & 0.531 & 0.777 & 0.869 \\ \cline{1-1} \cline{3-13} 
Finnish                        &                                & ~5.4 million        & 0.89  & 0.867 & 0.805 & 0.843 & 0.453 & 0.606 & 0.42  & 0.61  & 0.821 & 0.881 \\ \hline
Hungarian                      & Ugric                          & ~13 million         & 0.887 & 0.871 & 0.839 & 0.852 & 0.486 & 0.641 & 0.399 & 0.61  & 0.829 & 0.879 \\ \hline

\end{longtable}
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
% \usepackage{graphicx}
\label{tab:results}

\begin{longtable}{|l|l|l|l|l|l|l|l|l|l|l|l|l|}

\caption{The Corpus BLEU results on the FLORES-200 dataset are derived from evaluations of 10 distinct large language models. Population estimates are based on heterogeneous sources, and the reported population are not guaranteed to be accurate. Therefore, they should be interpreted with appropriate caution. }
\label{tab:BLEU}\\
\hline
    Language Name &
  \begin{tabular}[c]{@{}l@{}}Language \\ Branch\end{tabular} &
  Population &
  \begin{tabular}[c]{@{}l@{}}GPT4o\\ Mini\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Llama\\ 3.1 8B\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Llama\\3.2 3B\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Ministral\\ 8B\end{tabular} &
  Phi-3 &
  Phi-3.5 &
  \begin{tabular}[c]{@{}l@{}}Qwen2.5\\ 1.5B\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}Qwen2.5\\ 3B\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}gemma-2\\ 2B\end{tabular} &
  \begin{tabular}[c]{@{}l@{}}gemma-2\\ 9B\end{tabular} \\ \hline
Central Atlas Tamazight        & \multirow{4}{*}{\textbf{Berber}}             & ~3-4 million          & 1.4  & 0.4  & 0.4  & 0.2  & 1.0  & 0.8  & 0.2  & 0.8  & 0.4  & 1.4  \\ \cline{1-1} \cline{3-13} 
Kabyle                         &                                     & ~5 million            & 4.0  & 3.3  & 1.4  & 0.9  & 1.7  & 0.7  & 0.5  & 1.5  & 1.4  & 4.3  \\ \cline{1-1} \cline{3-13} 
Tamasheq (Latin script)        &                                     & ~500,000              & 5.2  & 3.9  & 2.7  & 1.9  & 4.3  & 1.7  & 1.0  & 3.4  & 3.3  & 4.9  \\ \cline{1-1} \cline{3-13} 
Tamasheq (Tifinagh script)     &                                     & ~500,000              & 1.3  & 0.4  & 0.3  & 0.2  & 1.0  & 0.7  & 0.1  & 0.5  & 0.6  & 1.1  \\ \hline
Hausa                          & Chadic                              & ~40 million           & 30.4 & 20.0 & 7.5  & 2.9  & 3.9  & 1.6  & 1.5  & 4.5  & 8.9  & 25.9 \\ \hline
Somali                         & \multirow{2}{*}{Cushitic}           & ~20 million           & 26.6 & 10.8 & 5.3  & 3.2  & 4.0  & 1.3  & 1.9  & 4.0  & 4.2  & 19.1 \\ \cline{1-1} \cline{3-13} 
West Central Oromo             &                                     & ~10 million           & 17.2 & 3.5  & 1.9  & 0.9  & 1.7  & 0.7  & 0.3  & 1.5  & 1.1  & 4.2  \\ \hline
Amharic                        & \multirow{14}{*}{Semitic}           & ~32 million           & 18.0 & 8.4  & 1.1  & 0.4  & 1.0  & 0.8  & 0.6  & 2.7  & 4.8  & 19.1 \\ \cline{1-1} \cline{3-13} 
Hebrew                         &                                     & ~9 million            & 43.6 & 36.4 & 21.2 & 36.9 & 18.1 & 9.3  & 22.3 & 31.7 & 33.1 & 42.6 \\ \cline{1-1} \cline{3-13} 
Maltese                        &                                     & ~520,000              & 51.8 & 41.1 & 26.1 & 16.8 & 9.1  & 3.6  & 4.4  & 12.2 & 28.3 & 49.4 \\ \cline{1-1} \cline{3-13} 
Modern Standard Arabic         &                                     & ~330 million & 39.2 & 30.1 & 29.5 & 33.9 & 19.0 & 16.0 & 27.2 & 32.6 & 31.3 & 38.6 \\ \cline{1-1} \cline{3-13} 
\begin{tabular}[c]{@{}l@{}}Modern Standard Arabic \\ (Romanized)\end{tabular} &
   &
  ~330 million &
  25.1 &
  10.1 &
  4.5 &
  4.8 &
  2.9 &
  1.3 &
  1.3 &
  6.3 &
  2.2 &
  14.2 \\ \cline{1-1} \cline{3-13} 
Tigrinya                       &                                     & ~9 million            & 4.7  & 1.8  & 0.7  & 0.3  & 0.7  & 0.7  & 0.2  & 1.3  & 1.1  & 5.5  \\ \cline{1-1} \cline{3-13} 
Egyptian Arabic                &                                     & ~60 million           & 30.9 & 11.6 & 21.6 & 24.9 & 13.0 & 10.5 & 18.4 & 23.6 & 21.7 & 29.5 \\ \cline{1-1} \cline{3-13} 
Mesopotamian Arabic            &                                     & ~15 million           & 33.8 & 12.2 & 23.0 & 26.7 & 14.9 & 12.5 & 20.8 & 25.9 & 24.7 & 31.9 \\ \cline{1-1} \cline{3-13} 
Moroccan Arabic                &                                     & ~30 million           & 29.1 & 13.7 & 17.0 & 18.1 & 9.9  & 7.3  & 13.2 & 18.4 & 16.3 & 25.7 \\ \cline{1-1} \cline{3-13} 
Najdi Arabic                   &                                     & ~10 million           & 38.5 & 19.3 & 29.0 & 32.5 & 17.8 & 19.6 & 25.7 & 31.1 & 30.1 & 37.4 \\ \cline{1-1} \cline{3-13} 
North Levantine Arabic         &                                     & ~20 million           & 37.5 & 15.9 & 25.0 & 27.8 & 15.1 & 12.5 & 21.2 & 27.4 & 25.0 & 34.4 \\ \cline{1-1} \cline{3-13} 
South Levantine Arabic         &                                     & ~24 million           & 40.5 & 15.5 & 27.1 & 31.3 & 17.3 & 12.7 & 23.7 & 30.3 & 28.1 & 37.3 \\ \cline{1-1} \cline{3-13} 
Ta’izzi-Adeni Arabic           &                                     & ~11 million           & 35.6 & 11.2 & 25.6 & 29.2 & 16.3 & 15.7 & 23.3 & 28.0 & 27.3 & 33.9 \\ \cline{1-1} \cline{3-13} 
Tunisian Arabic                &                                     & ~11 million           & 30.7 & 15.3 & 19.9 & 22.2 & 12.8 & 10.0 & 17.5 & 21.8 & 19.9 & 28.1 \\ \hline
Khmer                          & Khmer                               & ~16 million           & 25.3 & 17.4 & 12.5 & 2.0  & 3.1  & 1.7  & 3.5  & 9.2  & 6.3  & 22.3 \\ \hline
Santali                        & \textbf{Munda}                               & ~7.5 million          & 0.7  & 3.9  & 0.5  & 0.1  & 0.4  & 0.3  & 0.1  & 0.1  & 2.1  & 12.7 \\ \hline
Vietnamese                     & Vietic                              & ~76 million           & 35.8 & 33.4 & 30.0 & 31.4 & 19.7 & 12.5 & 28.6 & 32.1 & 29.7 & 36.6 \\ \hline
Acehnese (Arabic script)       & \multirow{21}{*}{Malayo-Polynesian} & ~3.5 million          & 4.8  & 1.5  & 1.0  & 0.9  & 0.6  & 0.5  & 0.4  & 1.6  & 0.5  & 3.1  \\ \cline{1-1} \cline{3-13} 
Acehnese (Latin script)        &                                     & ~3.5 million          & 12.7 & 10.7 & 6.9  & 5.4  & 6.1  & 2.8  & 2.7  & 6.2  & 6.2  & 13.5 \\ \cline{1-1} \cline{3-13} 
Balinese                       &                                     & ~3.3 million          & 22.9 & 17.9 & 12.4 & 8.0  & 8.5  & 3.6  & 4.9  & 10.1 & 11.9 & 22.4 \\ \cline{1-1} \cline{3-13} 
Banjar (Arabic script)         &                                     & ~4 million            & 6.2  & 1.4  & 1.2  & 0.8  & 0.6  & 0.5  & 0.4  & 1.9  & 0.5  & 3.1  \\ \cline{1-1} \cline{3-13} 
Banjar (Latin script)          &                                     & ~4 million            & 24.9 & 22.4 & 15.9 & 12.7 & 10.0 & 4.7  & 7.3  & 14.4 & 15.8 & 27.1 \\ \cline{1-1} \cline{3-13} 
Buginese                       &                                     & ~4 million            & 10.2 & 6.7  & 5.2  & 4.5  & 5.1  & 2.6  & 2.7  & 5.9  & 6.0  & 9.4  \\ \cline{1-1} \cline{3-13} 
Cebuano                        &                                     & ~21 million           & 42.8 & 32.6 & 20.7 & 19.4 & 14.3 & 5.6  & 9.3  & 16.3 & 24.1 & 39.2 \\ \cline{1-1} \cline{3-13} 
Ilocano                        &                                     & ~8 million            & 29.2 & 20.5 & 13.6 & 7.2  & 8.4  & 3.8  & 4.1  & 9.3  & 12.6 & 26.5 \\ \cline{1-1} \cline{3-13} 
Indonesian                     &                                     & ~43 million L1        & 44.4 & 40.9 & 37.0 & 38.0 & 32.4 & 22.9 & 33.5 & 37.3 & 38.0 & 44.9 \\ \cline{1-1} \cline{3-13} 
Javanese                       &                                     & ~82 million           & 37.7 & 27.2 & 18.1 & 10.3 & 8.3  & 3.0  & 6.7  & 14.2 & 18.1 & 33.4 \\ \cline{1-1} \cline{3-13} 
Minangkabau (Arabic script)    &                                     & ~6.5 million          & 5.7  & 1.3  & 0.8  & 0.7  & 0.6  & 0.5  & 0.3  & 1.3  & 0.3  & 2.9  \\ \cline{1-1} \cline{3-13} 
Minangkabau (Latin script)     &                                     & ~6.5 million          & 24.9 & 23.1 & 16.0 & 9.8  & 8.9  & 4.3  & 6.9  & 12.4 & 13.4 & 27.8 \\ \cline{1-1} \cline{3-13} 
Pangasinan                     &                                     & ~1.5 million          & 17.8 & 14.7 & 11.7 & 9.7  & 10.6 & 5.4  & 5.8  & 10.3 & 11.0 & 18.1 \\ \cline{1-1} \cline{3-13} 
Plateau Malagasy               &                                     & ~5 million            & 27.4 & 11.0 & 5.2  & 9.5  & 3.7  & 1.5  & 1.5  & 3.9  & 4.5  & 17.1 \\ \cline{1-1} \cline{3-13} 
Standard Malay                 &                                     & ~18 million L1        & 44.5 & 38.6 & 34.9 & 37.7 & 28.4 & 17.1 & 30.1 & 35.3 & 36.7 & 44.5 \\ \cline{1-1} \cline{3-13} 
Sundanese                      &                                     & ~42 million           & 35.7 & 23.5 & 15.0 & 10.2 & 8.0  & 3.0  & 6.8  & 13.6 & 14.6 & 29.2 \\ \cline{1-1} \cline{3-13} 
Tagalog                        &                                     & ~28 million           & 45.4 & 40.2 & 32.5 & 32.7 & 24.9 & 17.8 & 14.6 & 26.1 & 34.7 & 44.9 \\ \cline{1-1} \cline{3-13} 
Waray                          &                                     & ~3.7 million          & 43.3 & 30.2 & 18.8 & 21.4 & 13.0 & 6.0  & 8.5  & 17.1 & 21.4 & 38.1 \\ \cline{1-1} \cline{3-13} 
Fijian                         &                                     & ~330,000              & 13.3 & 5.9  & 3.5  & 3.0  & 3.7  & 1.5  & 1.5  & 3.7  & 3.6  & 8.9  \\ \cline{1-1} \cline{3-13} 
Maori                          &                                     & ~50,000 L1            & 23.1 & 14.5 & 7.8  & 9.5  & 7.5  & 1.4  & 3.8  & 8.2  & 7.1  & 16.8 \\ \cline{1-1} \cline{3-13} 
Samoan                         &                                     & ~500,000              & 26.2 & 12.5 & 5.9  & 3.9  & 4.5  & 1.3  & 1.9  & 4.6  & 4.4  & 16.0 \\ \hline
Central Aymara                 & \textbf{Aymara}                              & ~2 million            & 5.7  & 2.8  & 2.8  & 2.3  & 3.5  & 1.5  & 1.0  & 2.8  & 2.6  & 4.8  \\ \hline
Esperanto                      & N/A                                 &                       & 45.1 & 40.3 & 35.2 & 40.6 & 30.2 & 14.0 & 23.7 & 30.5 & 35.1 & 44.3 \\ \hline
Tok Pisin                      & (English-based)                     & ~120,000 L1           & 19.8 & 15.2 & 9.9  & 11.4 & 10.4 & 2.9  & 3.7  & 8.0  & 11.2 & 22.6 \\ \hline
Haitian Creole                 & (French-based)                      & ~10 million           & 37.8 & 24.7 & 15.3 & 15.7 & 8.5  & 1.9  & 4.2  & 11.3 & 14.9 & 32.2 \\ \hline
Papiamento                     & (Iberian-based)                     & ~340,000              & 42.1 & 32.1 & 21.1 & 19.2 & 15.7 & 5.0  & 10.3 & 19.2 & 18.0 & 38.9 \\ \hline
Kabuverdianu                   & (Portuguese-based)                  & ~1.2 million          & 39.6 & 24.2 & 17.3 & 18.1 & 14.8 & 5.9  & 9.3  & 17.7 & 16.4 & 31.1 \\ \hline
Kannada                        & \multirow{3}{*}{South Dravidian}    & ~44 million           & 29.1 & 17.8 & 19.2 & 23.0 & 1.2  & 1.3  & 2.1  & 8.6  & 16.3 & 28.8 \\ \cline{1-1} \cline{3-13} 
Malayalam                      &                                     & ~38 million           & 30.8 & 21.6 & 18.6 & 22.7 & 1.4  & 0.9  & 2.3  & 8.8  & 18.1 & 31.4 \\ \cline{1-1} \cline{3-13} 
Tamil                          &                                     & ~75 million           & 27.7 & 16.0 & 19.3 & 21.3 & 2.5  & 1.8  & 1.9  & 6.8  & 17.4 & 29.0 \\ \hline
Telugu                         & \begin{tabular}[c]{@{}l@{}}South-Central\\ Dravidian\end{tabular}              & ~81 million           & 34.8 & 25.0 & 23.9 & 25.0 & 2.2  & 1.9  & 3.0  & 9.5  & 19.5 & 33.5 \\ \hline
Tosk Albanian                  & Albanian                            & ~3 million            & 39.1 & 28.9 & 22.8 & 31.5 & 8.7  & 3.0  & 5.6  & 12.1 & 21.1 & 36.3 \\ \hline
Armenian                       & Armenian                            & ~6.7 million          & 37.6 & 28.7 & 18.6 & 31.9 & 3.1  & 1.3  & 2.8  & 8.2  & 20.9 & 35.3 \\ \hline
Latgalian                      & \multirow{3}{*}{Baltic}             & ~150,000              & 19.5 & 11.3 & 6.3  & 6.9  & 3.9  & 1.4  & 2.1  & 5.9  & 5.5  & 14.7 \\ \cline{1-1} \cline{3-13} 
Lithuanian                     &                                     & ~3 million            & 33.7 & 28.0 & 20.2 & 26.1 & 8.6  & 3.9  & 8.7  & 16.7 & 25.7 & 33.9 \\ \cline{1-1} \cline{3-13} 
Standard Latvian               &                                     & ~1.75 million         & 36.1 & 28.0 & 20.1 & 27.8 & 8.5  & 3.0  & 9.2  & 18.3 & 27.0 & 35.0 \\ \hline
Welsh                          & Celtic                              & ~875,000              & 55.0 & 45.4 & 29.5 & 37.8 & 7.4  & 2.2  & 5.5  & 14.7 & 19.5 & 47.0 \\ \hline
Irish                          & \multirow{2}{*}{Celtic (Goidelic)}  & ~170k L1              & 37.1 & 27.8 & 16.0 & 20.9 & 5.6  & 2.0  & 3.5  & 10.2 & 10.0 & 30.2 \\ \cline{1-1} \cline{3-13} 
Scottish Gaelic                &                                     & ~60,000               & 30.6 & 19.6 & 10.5 & 8.6  & 4.4  & 1.2  & 2.8  & 7.1  & 5.8  & 21.0 \\ \hline
Afrikaans                      & \multirow{12}{*}{Germanic}          & ~7 million            & 56.7 & 52.7 & 47.2 & 50.4 & 36.0 & 18.6 & 36.1 & 45.0 & 48.7 & 56.5 \\ \cline{1-1} \cline{3-13} 
Danish                         &                                     & ~5.8 million          & 48.3 & 45.0 & 40.3 & 44.1 & 35.0 & 30.4 & 34.2 & 40.7 & 43.6 & 48.5 \\ \cline{1-1} \cline{3-13} 
German                         &                                     & ~95 million (L1)      & 44.0 & 41.3 & 38.7 & 41.3 & 40.0 & 34.9 & 35.6 & 38.4 & 40.4 & 44.1 \\ \cline{1-1} \cline{3-13} 
Limburgish                     &                                     & ~1.3 million          & 36.4 & 32.9 & 23.2 & 21.6 & 14.8 & 6.3  & 13.1 & 20.7 & 25.5 & 38.2 \\ \cline{1-1} \cline{3-13} 
Eastern Yiddish                &                                     & ~1 million            & 49.5 & 25.9 & 7.5  & 9.1  & 3.8  & 1.0  & 0.5  & 7.0  & 14.0 & 45.9 \\ \cline{1-1} \cline{3-13} 
Faroese                        &                                     & ~70,000               & 36.9 & 25.8 & 16.5 & 17.9 & 10.4 & 3.9  & 5.9  & 12.5 & 14.0 & 29.9 \\ \cline{1-1} \cline{3-13} 
Icelandic                      &                                     & ~350,000              & 35.2 & 27.0 & 17.5 & 24.4 & 9.6  & 4.0  & 6.9  & 12.4 & 16.5 & 30.0 \\ \cline{1-1} \cline{3-13} 
Norwegian Bokmål               &                                     & ~4 million            & 43.5 & 40.6 & 36.8 & 40.1 & 30.6 & 23.8 & 30.3 & 36.3 & 39.2 & 44.0 \\ \cline{1-1} \cline{3-13} 
Norwegian Nynorsk              &                                     & ~750,000              & 45.0 & 41.1 & 37.2 & 40.5 & 26.4 & 14.4 & 26.4 & 34.0 & 39.4 & 45.0 \\ \cline{1-1} \cline{3-13} 
Swedish                        &                                     & ~10 million           & 48.1 & 46.0 & 42.9 & 43.5 & 35.6 & 31.2 & 36.1 & 40.9 & 43.0 & 48.6 \\ \cline{1-1} \cline{3-13} 
Dutch                          &                                     & ~24 million           & 31.6 & 29.7 & 28.5 & 29.7 & 25.8 & 25.0 & 25.6 & 28.6 & 29.9 & 32.1 \\ \cline{1-1} \cline{3-13} 
Luxembourgish                  &                                     & ~400,000              & 46.6 & 34.4 & 23.7 & 22.5 & 14.0 & 5.7  & 7.0  & 15.4 & 19.0 & 38.6 \\ \hline
Greek                          & Greek                               & ~13 million           & 35.5 & 32.4 & 28.2 & 31.2 & 19.3 & 13.9 & 15.5 & 23.7 & 29.8 & 35.8 \\ \hline
Assamese                       & \multirow{19}{*}{Indo-Aryan}        & ~15 million           & 26.3 & 15.5 & 12.7 & 6.9  & 1.8  & 1.2  & 4.2  & 9.2  & 11.6 & 23.3 \\ \cline{1-1} \cline{3-13} 
Awadhi                         &                                     & ~38 million           & 33.0 & 6.0  & 18.6 & 19.0 & 6.8  & 6.1  & 7.7  & 13.7 & 19.1 & 29.3 \\ \cline{1-1} \cline{3-13} 
Bengali                        &                                     & ~265 million          & 33.0 & 22.6 & 24.0 & 24.3 & 3.8  & 2.0  & 10.8 & 19.1 & 21.8 & 31.7 \\ \cline{1-1} \cline{3-13} 
Bhojpuri                       &                                     & ~50 million           & 26.5 & 13.8 & 14.0 & 13.4 & 5.6  & 3.8  & 5.0  & 9.7  & 14.1 & 22.7 \\ \cline{1-1} \cline{3-13} 
Chhattisgarhi                  &                                     & ~16 million           & 36.6 & 12.7 & 17.0 & 16.7 & 5.7  & 5.1  & 5.5  & 13.2 & 17.6 & 29.3 \\ \cline{1-1} \cline{3-13} 
Eastern Panjabi                &                                     & ~33 million           & 34.8 & 12.2 & 23.7 & 23.9 & 1.3  & 0.7  & 2.9  & 12.6 & 18.0 & 34.5 \\ \cline{1-1} \cline{3-13} 
Gujarati                       &                                     & ~55 million           & 36.0 & 18.8 & 23.5 & 22.6 & 1.3  & 1.0  & 5.1  & 15.2 & 19.9 & 35.0 \\ \cline{1-1} \cline{3-13} 
Hindi                          &                                     & ~600 million          & 38.8 & 33.2 & 29.9 & 30.6 & 12.5 & 16.3 & 13.8 & 23.2 & 30.1 & 39.1 \\ \cline{1-1} \cline{3-13} 
Magahi                         &                                     & ~14 million           & 38.2 & 14.1 & 20.9 & 19.7 & 7.0  & 6.1  & 7.2  & 13.9 & 22.1 & 33.7 \\ \cline{1-1} \cline{3-13} 
Maithili                       &                                     & ~35 million           & 36.9 & 12.0 & 16.1 & 12.6 & 5.1  & 3.3  & 4.9  & 9.4  & 15.3 & 28.4 \\ \cline{1-1} \cline{3-13} 
Marathi                        &                                     & ~83 million           & 34.1 & 21.0 & 21.9 & 20.1 & 3.7  & 2.2  & 4.9  & 12.7 & 19.9 & 33.3 \\ \cline{1-1} \cline{3-13} 
Nepali                         &                                     & ~25 million           & 37.6 & 24.0 & 17.1 & 22.4 & 5.8  & 4.6  & 5.3  & 13.3 & 20.4 & 34.9 \\ \cline{1-1} \cline{3-13} 
Odia                           &                                     & ~37 million           & 27.3 & 21.2 & 5.7  & 0.6  & 1.4  & 1.1  & 1.9  & 9.5  & 1.1  & 18.9 \\ \cline{1-1} \cline{3-13} 
Sanskrit                       &                                     & Few thousand L1       & 15.7 & 12.7 & 8.6  & 7.3  & 4.3  & 1.9  & 2.8  & 6.7  & 6.5  & 15.4 \\ \cline{1-1} \cline{3-13} 
Sindhi                         &                                     & ~32 million           & 35.9 & 8.2  & 11.6 & 2.8  & 1.9  & 0.9  & 1.6  & 4.9  & 5.7  & 24.4 \\ \cline{1-1} \cline{3-13} 
Sinhala                        &                                     & ~17 million           & 25.8 & 20.0 & 1.0  & 0.4  & 1.0  & 0.6  & 0.6  & 3.7  & 5.3  & 23.1 \\ \cline{1-1} \cline{3-13} 
Urdu                           &                                     & ~70 million L1        & 33.3 & 8.8  & 22.7 & 22.7 & 5.5  & 2.6  & 7.4  & 14.9 & 20.4 & 32.2 \\ \cline{1-1} \cline{3-13} 
Kashmiri (Arabic script)       &                                     & ~7 million            & 14.2 & 6.4  & 4.9  & 3.0  & 2.3  & 1.1  & 1.2  & 3.8  & 4.3  & 10.3 \\ \cline{1-1} \cline{3-13} 
Kashmiri (Devanagari script)   &                                     & ~7 million            & 11.3 & 5.1  & 3.9  & 3.0  & 3.4  & 2.0  & 1.2  & 4.0  & 3.5  & 8.1  \\ \hline
Central Kurdish                & \multirow{6}{*}{Iranian}            & ~6 million            & 19.3 & 5.9  & 8.1  & 2.2  & 1.1  & 0.6  & 1.1  & 3.3  & 4.1  & 19.7 \\ \cline{1-1} \cline{3-13} 
Dari                           &                                     & ~10-12 million        & 37.0 & 10.1 & 27.7 & 29.7 & 12.6 & 4.6  & 17.5 & 24.2 & 28.4 & 36.8 \\ \cline{1-1} \cline{3-13} 
Northern Kurdish               &                                     & ~15 million           & 19.3 & 14.5 & 6.3  & 13.2 & 3.2  & 1.2  & 1.4  & 3.9  & 4.0  & 15.5 \\ \cline{1-1} \cline{3-13} 
Southern Pashto                &                                     & ~20 million           & 29.0 & 9.0  & 12.2 & 17.3 & 2.9  & 1.1  & 3.6  & 7.0  & 5.8  & 19.9 \\ \cline{1-1} \cline{3-13} 
Tajik                          &                                     & ~8-9 million          & 30.9 & 11.4 & 6.1  & 4.2  & 2.2  & 1.0  & 1.7  & 5.4  & 3.7  & 23.1 \\ \cline{1-1} \cline{3-13} 
Western Persian                &                                     & ~55 million           & 34.8 & 15.6 & 27.8 & 29.7 & 12.6 & 3.7  & 17.5 & 24.6 & 28.4 & 35.8 \\ \hline
Catalan                        & \multirow{15}{*}{Romance}           & ~4 million            & 46.4 & 43.2 & 39.6 & 42.3 & 33.1 & 25.0 & 32.8 & 38.9 & 40.6 & 46.6 \\ \cline{1-1} \cline{3-13} 
French                         &                                     & ~80+ million (L1)     & 45.2 & 42.9 & 39.9 & 42.6 & 41.6 & 37.3 & 38.2 & 41.3 & 42.1 & 45.5 \\ \cline{1-1} \cline{3-13} 
Friulian                       &                                     & ~600,000              & 33.7 & 28.2 & 19.3 & 20.1 & 14.8 & 5.0  & 12.2 & 17.5 & 16.9 & 31.8 \\ \cline{1-1} \cline{3-13} 
Galician                       &                                     & ~2.4 million          & 41.4 & 37.0 & 33.5 & 36.7 & 33.8 & 24.2 & 30.9 & 34.6 & 36.0 & 40.5 \\ \cline{1-1} \cline{3-13} 
Italian                        &                                     & ~65 million           & 32.9 & 31.2 & 29.8 & 31.8 & 30.6 & 27.4 & 27.6 & 30.5 & 31.4 & 34.2 \\ \cline{1-1} \cline{3-13} 
Ligurian                       &                                     & ~500,000              & 35.1 & 28.3 & 20.3 & 22.6 & 19.2 & 7.0  & 13.1 & 21.0 & 20.7 & 33.7 \\ \cline{1-1} \cline{3-13} 
Lombard                        &                                     & ~3.5 million (est.)   & 35.8 & 25.9 & 19.6 & 22.4 & 16.1 & 5.9  & 10.4 & 18.8 & 19.2 & 32.2 \\ \cline{1-1} \cline{3-13} 
Occitan                        &                                     & ~2 million            & 52.1 & 46.1 & 38.5 & 40.5 & 31.6 & 11.3 & 25.8 & 35.9 & 34.4 & 47.7 \\ \cline{1-1} \cline{3-13} 
Portuguese                     &                                     & ~230 million          & 49.8 & 47.3 & 44.1 & 46.7 & 45.0 & 41.5 & 42.0 & 45.1 & 46.1 & 49.9 \\ \cline{1-1} \cline{3-13} 
Romanian                       &                                     & ~24 million           & 43.1 & 40.0 & 36.9 & 37.9 & 27.5 & 15.9 & 29.4 & 34.8 & 38.6 & 43.9 \\ \cline{1-1} \cline{3-13} 
Sardinian                      &                                     & ~1 million            & 34.4 & 31.2 & 22.0 & 21.6 & 15.6 & 6.1  & 11.8 & 19.1 & 20.7 & 35.7 \\ \cline{1-1} \cline{3-13} 
Spanish                        &                                     & ~483 million L1       & 30.9 & 28.4 & 27.0 & 29.7 & 28.5 & 23.8 & 26.2 & 27.9 & 29.3 & 31.1 \\ \cline{1-1} \cline{3-13} 
Venetian                       &                                     & ~2 million            & 40.0 & 34.7 & 27.0 & 31.7 & 23.9 & 6.6  & 18.6 & 28.3 & 28.8 & 40.5 \\ \cline{1-1} \cline{3-13} 
Asturian                       &                                     & ~400,000              & 39.8 & 37.5 & 32.9 & 34.7 & 29.2 & 14.9 & 26.0 & 29.7 & 33.1 & 40.1 \\ \cline{1-1} \cline{3-13} 
Sicilian                       &                                     & ~4.7 million          & 35.5 & 28.9 & 21.7 & 24.4 & 15.3 & 3.8  & 11.4 & 19.1 & 20.1 & 34.4 \\ \hline
Belarusian                     & \multirow{3}{*}{Slavic (East)}      & ~6.5 million          & 20.8 & 16.5 & 13.1 & 17.4 & 4.7  & 2.6  & 6.3  & 11.7 & 15.3 & 20.2 \\ \cline{1-1} \cline{3-13} 
Russian                        &                                     & ~150 million (L1)     & 35.9 & 33.0 & 30.5 & 33.2 & 26.6 & 24.3 & 28.7 & 31.5 & 32.4 & 35.9 \\ \cline{1-1} \cline{3-13} 
Ukrainian                      &                                     & ~35 million           & 39.7 & 36.2 & 31.2 & 35.3 & 22.1 & 21.6 & 24.7 & 31.1 & 34.3 & 39.9 \\ \hline
Bosnian                        & \multirow{6}{*}{Slavic (South)}     & ~3 million            & 42.5 & 38.1 & 32.0 & 37.1 & 22.5 & 12.2 & 23.9 & 31.9 & 33.6 & 42.2 \\ \cline{1-1} \cline{3-13} 
Bulgarian                      &                                     & ~8 million            & 40.9 & 37.3 & 33.2 & 35.6 & 22.2 & 17.9 & 25.5 & 31.9 & 35.2 & 41.3 \\ \cline{1-1} \cline{3-13} 
Croatian                       &                                     & ~5.6 million          & 37.7 & 34.9 & 31.3 & 33.4 & 20.4 & 12.0 & 22.3 & 29.0 & 30.7 & 37.8 \\ \cline{1-1} \cline{3-13} 
Macedonian                     &                                     & ~2 million            & 42.0 & 37.7 & 30.7 & 36.1 & 16.0 & 7.9  & 21.3 & 30.3 & 32.0 & 41.7 \\ \cline{1-1} \cline{3-13} 
Serbian                        &                                     & ~6.5 million          & 43.3 & 39.7 & 33.0 & 36.9 & 15.7 & 7.7  & 21.1 & 30.6 & 34.4 & 42.8 \\ \cline{1-1} \cline{3-13} 
Slovenian                      &                                     & ~2.1 million          & 35.9 & 30.9 & 26.5 & 29.2 & 17.0 & 9.3  & 17.2 & 24.5 & 28.4 & 35.4 \\ \hline
Czech                          & \multirow{4}{*}{Slavic (West)}      & ~10.5 million         & 40.2 & 37.8 & 34.2 & 35.5 & 24.6 & 23.1 & 27.2 & 33.8 & 35.1 & 40.4 \\ \cline{1-1} \cline{3-13} 
Polish                         &                                     & ~38 million           & 30.1 & 27.5 & 25.3 & 26.6 & 19.9 & 14.1 & 21.9 & 25.2 & 27.0 & 30.5 \\ \cline{1-1} \cline{3-13} 
Silesian                       &                                     & <1 million            & 36.1 & 27.4 & 22.5 & 21.9 & 13.0 & 6.0  & 13.5 & 20.7 & 21.7 & 35.2 \\ \cline{1-1} \cline{3-13} 
Slovak                         &                                     & ~5.2 million          & 39.7 & 34.6 & 30.1 & 34.2 & 20.5 & 14.6 & 23.6 & 30.5 & 33.6 & 39.3 \\ \hline
Japanese                       & Japonic                             & ~125 million          & 26.5 & 23.2 & 20.5 & 21.9 & 17.8 & 16.6 & 18.9 & 22.4 & 21.7 & 26.3 \\ \hline
Georgian                       & South Caucasian                     & ~4 million            & 27.5 & 20.3 & 11.3 & 21.5 & 3.2  & 1.4  & 3.0  & 7.0  & 12.1 & 24.4 \\ \hline
Korean                         & Koreanic                            & ~81 million           & 29.3 & 25.1 & 21.1 & 24.4 & 13.9 & 16.5 & 19.4 & 23.8 & 20.9 & 29.0 \\ \hline
Basque                         & N/A                                 & ~750,000              & 30.1 & 24.7 & 15.3 & 23.6 & 4.9  & 1.6  & 2.8  & 6.2  & 15.3 & 28.8 \\ \hline
Halh Mongolian                 & Eastern Mongolic                    & ~3 million            & 28.1 & 8.9  & 4.4  & 12.1 & 1.6  & 0.9  & 1.2  & 4.3  & 3.5  & 17.6 \\ \hline
Wolof                          & \textbf{Atlantic}                            & ~10 million           & 10.2 & 5.7  & 3.9  & 2.9  & 4.4  & 1.4  & 2.0  & 5.0  & 3.5  & 6.7  \\ \hline
Nigerian Fulfulde              & \textbf{Atlantic–Fula}                       & ~14 million           & 6.8  & 4.1  & 2.5  & 2.5  & 3.9  & 1.6  & 1.3  & 3.5  & 2.6  & 5.3  \\ \hline
Bemba                          & \multirow{23}{*}{Bantu}             & ~4 million            & 10.4 & 6.1  & 4.3  & 3.9  & 5.5  & 2.1  & 1.8  & 4.5  & 5.1  & 9.9  \\ \cline{1-1} \cline{3-13} 
Chokwe                         &                                     & ~1.3 million          & 5.7  & 3.5  & 2.9  & 1.9  & 4.0  & 1.6  & 1.5  & 3.1  & 3.2  & 5.0  \\ \cline{1-1} \cline{3-13} 
Ganda                          &                                     & ~7 million            & 15.0 & 7.1  & 4.5  & 3.0  & 4.6  & 1.7  & 1.9  & 4.1  & 4.2  & 10.1 \\ \cline{1-1} \cline{3-13} 
Kamba                          &                                     & ~4 million            & 7.6  & 5.8  & 4.3  & 2.9  & 4.9  & 1.6  & 1.5  & 4.2  & 3.4  & 6.9  \\ \cline{1-1} \cline{3-13} 
Kikongo                        &                                     & ~7 million            & 8.8  & 4.4  & 3.2  & 2.6  & 4.4  & 1.7  & 1.4  & 4.4  & 3.5  & 6.0  \\ \cline{1-1} \cline{3-13} 
Kikuyu                         &                                     & ~8 million            & 8.2  & 5.7  & 3.3  & 3.2  & 4.8  & 1.9  & 1.3  & 3.8  & 3.8  & 6.5  \\ \cline{1-1} \cline{3-13} 
Kimbundu                       &                                     & ~3 million            & 6.0  & 3.3  & 2.6  & 2.3  & 3.6  & 1.4  & 1.2  & 3.5  & 3.4  & 5.5  \\ \cline{1-1} \cline{3-13} 
Kinyarwanda                    &                                     & ~12 million           & 27.7 & 11.3 & 4.6  & 3.5  & 4.1  & 1.2  & 1.4  & 3.8  & 4.6  & 17.9 \\ \cline{1-1} \cline{3-13} 
Lingala                        &                                     & ~8-10 million         & 16.0 & 5.8  & 4.2  & 3.9  & 4.9  & 1.5  & 1.9  & 4.7  & 3.7  & 7.8  \\ \cline{1-1} \cline{3-13} 
Luba-Kasai                     &                                     & ~6.5 million          & 7.7  & 3.8  & 2.7  & 2.9  & 4.1  & 2.0  & 1.8  & 4.4  & 3.9  & 6.8  \\ \cline{1-1} \cline{3-13} 
Northern Sotho                 &                                     & ~5 million            & 27.9 & 9.9  & 5.4  & 3.6  & 4.7  & 1.8  & 1.3  & 5.0  & 4.4  & 18.0 \\ \cline{1-1} \cline{3-13} 
Nyanja                         &                                     & ~12 million           & 21.9 & 8.7  & 4.4  & 3.8  & 4.7  & 1.5  & 2.3  & 5.4  & 6.1  & 15.3 \\ \cline{1-1} \cline{3-13} 
Rundi                          &                                     & ~9 million            & 18.0 & 6.8  & 3.6  & 2.4  & 3.2  & 1.4  & 1.3  & 3.4  & 3.1  & 10.3 \\ \cline{1-1} \cline{3-13} 
Shona                          &                                     & ~11 million           & 23.7 & 8.7  & 4.6  & 3.4  & 4.9  & 1.7  & 1.5  & 5.3  & 5.4  & 17.7 \\ \cline{1-1} \cline{3-13} 
Southern Sotho                 &                                     & ~5.6 million          & 29.0 & 9.3  & 5.0  & 3.3  & 5.0  & 1.6  & 1.2  & 4.9  & 4.4  & 18.5 \\ \cline{1-1} \cline{3-13} 
Swahili                        &                                     & ~16 million L1        & 43.1 & 35.0 & 28.8 & 23.8 & 8.5  & 1.5  & 3.4  & 9.2  & 29.5 & 42.3 \\ \cline{1-1} \cline{3-13} 
Swati                          &                                     & ~2.5 million          & 18.2 & 7.3  & 4.2  & 3.3  & 4.0  & 1.7  & 1.6  & 4.6  & 3.6  & 14.1 \\ \cline{1-1} \cline{3-13} 
Tsonga                         &                                     & ~3 million            & 18.6 & 7.3  & 4.3  & 3.0  & 4.7  & 1.7  & 1.7  & 4.1  & 3.5  & 9.9  \\ \cline{1-1} \cline{3-13} 
Tswana                         &                                     & ~5 million            & 19.5 & 7.5  & 4.4  & 2.7  & 4.2  & 1.6  & 1.0  & 4.1  & 4.1  & 12.9 \\ \cline{1-1} \cline{3-13} 
Tumbuka                        &                                     & ~2 million            & 11.7 & 6.2  & 3.7  & 3.2  & 4.3  & 1.5  & 1.4  & 4.1  & 4.4  & 8.6  \\ \cline{1-1} \cline{3-13} 
Umbundu                        &                                     & ~6 million            & 5.5  & 3.0  & 2.7  & 2.2  & 3.6  & 1.3  & 1.0  & 3.1  & 3.0  & 5.0  \\ \cline{1-1} \cline{3-13} 
Xhosa                          &                                     & ~8.2 million          & 31.8 & 10.5 & 5.4  & 4.6  & 5.1  & 1.5  & 1.6  & 5.6  & 6.8  & 25.0 \\ \cline{1-1} \cline{3-13} 
Zulu                           &                                     & ~12 million           & 33.4 & 11.1 & 4.6  & 3.2  & 4.2  & 1.5  & 1.4  & 4.7  & 5.1  & 24.7 \\ \hline
Fon                            & \multirow{2}{*}{\textbf{Gbe}}                & ~1.7 million          & 3.7  & 2.4  & 1.7  & 1.4  & 2.8  & 1.2  & 0.9  & 2.3  & 2.2  & 3.5  \\ \cline{1-1} \cline{3-13} 
Ewe                            &                                     & ~7 million            & 5.1  & 2.9  & 2.5  & 2.1  & 3.3  & 1.3  & 0.8  & 2.4  & 2.2  & 4.3  \\ \hline
Kabiyè                         & \multirow{2}{*}{\textbf{Gur}}                & ~1.2 million          & 3.8  & 3.1  & 1.9  & 1.6  & 2.7  & 1.2  & 0.5  & 2.2  & 2.2  & 4.5  \\ \cline{1-1} \cline{3-13} 
Mossi                          &                                     & ~7.5 million          & 4.5  & 2.7  & 2.3  & 2.4  & 3.3  & 1.1  & 1.4  & 3.0  & 2.9  & 4.5  \\ \hline
Akan                           & \multirow{2}{*}{Kwa}                & ~11 million           & 13.4 & 7.5  & 5.0  & 3.6  & 5.9  & 2.2  & 1.5  & 5.2  & 5.3  & 10.4 \\ \cline{1-1} \cline{3-13} 
Twi                            &                                     & ~17 million           & 14.6 & 9.0  & 5.4  & 3.4  & 5.8  & 2.3  & 1.6  & 5.4  & 5.6  & 11.8 \\ \hline
Bambara                        & \multirow{2}{*}{Mande}              & ~14 million           & 5.8  & 3.0  & 2.6  & 2.4  & 3.9  & 1.1  & 1.0  & 3.7  & 3.0  & 5.0  \\ \cline{1-1} \cline{3-13} 
Dyula                          &                                     & ~3 million            & 4.2  & 2.0  & 1.6  & 1.8  & 3.0  & 1.0  & 0.8  & 2.6  & 2.6  & 3.6  \\ \hline
Igbo                           & \multirow{2}{*}{Volta–Niger}        & ~27 million           & 24.0 & 14.2 & 5.7  & 1.6  & 3.5  & 1.6  & 0.9  & 3.7  & 5.7  & 17.6 \\ \cline{1-1} \cline{3-13} 
Yoruba                         &                                     & ~28 million           & 17.3 & 8.6  & 3.9  & 2.8  & 3.5  & 1.2  & 1.7  & 4.4  & 3.4  & 11.0 \\ \hline
Sango                          & Creolized Ubangian                  & ~400,000 L1           & 4.7  & 3.0  & 2.3  & 2.4  & 3.6  & 1.1  & 1.4  & 3.3  & 2.7  & 4.1  \\ \hline
Luo                            & \multirow{3}{*}{\textbf{Nilotic}}            & ~4.2 million          & 6.3  & 3.6  & 3.3  & 2.9  & 3.9  & 1.6  & 1.7  & 3.9  & 3.2  & 5.3  \\ \cline{1-1} \cline{3-13} 
Nuer                           &                                     & ~1.4 million          & 3.4  & 2.0  & 1.8  & 1.1  & 2.2  & 0.9  & 0.6  & 1.7  & 1.8  & 3.0  \\ \cline{1-1} \cline{3-13} 
Southwestern Dinka             &                                     & ~2 million            & 6.1  & 5.0  & 3.8  & 3.5  & 5.0  & 2.0  & 1.8  & 4.0  & 4.5  & 6.0  \\ \hline
Central Kanuri (Arabic script) & \multirow{2}{*}{\textbf{Saharan}}            & ~4 million            & 2.2  & 1.1  & 0.7  & 0.6  & 0.9  & 0.6  & 0.3  & 1.3  & 0.5  & 1.4  \\ \cline{1-1} \cline{3-13} 
Central Kanuri (Latin script)  &                                     & ~4 million            & 5.9  & 3.1  & 2.8  & 2.9  & 4.9  & 2.3  & 1.2  & 4.0  & 2.6  & 5.3  \\ \hline
Ayacucho Quechua               & \textbf{Quechua}                          & ~1 million            & 6.3  & 5.6  & 3.7  & 2.7  & 4.3  & 2.0  & 1.2  & 3.6  & 3.4  & 5.5  \\ \hline
Chinese (Simplified)           & \multirow{3}{*}{Sinitic}            & ~920 million          & 28.8 & 25.4 & 23.9 & 24.8 & 19.8 & 19.7 & 24.5 & 26.4 & 24.5 & 28.6 \\ \cline{1-1} \cline{3-13} 
Chinese (Traditional)          &                                     & ~31 million           & 27.4 & 23.8 & 21.8 & 23.4 & 17.3 & 16.5 & 22.5 & 25.0 & 22.0 & 27.3 \\ \cline{1-1} \cline{3-13} 
Yue Chinese                    &                                     & ~60 million           & 29.6 & 14.8 & 23.5 & 25.7 & 19.6 & 15.7 & 24.6 & 26.7 & 23.6 & 29.5 \\ \hline
Burmese                        & \multirow{6}{*}{\textbf{Tibeto-Burman}}      & ~33 million           & 21.5 & 12.1 & 2.1  & 14.3 & 1.3  & 0.9  & 1.3  & 4.2  & 4.0  & 17.7 \\ \cline{1-1} \cline{3-13} 
Dzongkha                       &                                     & ~700,000              & 0.8  & 1.5  & 0.1  & 0.0  & 0.1  & 0.1  & 0.0  & 0.3  & 0.1  & 1.6  \\ \cline{1-1} \cline{3-13} 
Jingpho                        &                                     & ~900,000              & 4.0  & 2.5  & 1.8  & 1.8  & 2.7  & 1.4  & 0.9  & 2.5  & 2.3  & 3.9  \\ \cline{1-1} \cline{3-13} 
Meitei (Bengali script)        &                                     & ~1.8 million          & 4.4  & 1.9  & 1.8  & 1.0  & 0.8  & 0.7  & 0.3  & 1.8  & 0.9  & 4.1  \\ \cline{1-1} \cline{3-13} 
Mizo                           &                                     & ~900,000              & 9.3  & 8.6  & 6.8  & 5.2  & 5.9  & 3.1  & 2.7  & 5.4  & 8.3  & 14.2 \\ \cline{1-1} \cline{3-13} 
Standard Tibetan               &                                     & ~1.2 million          & 1.9  & 3.5  & 0.4  & 0.1  & 0.6  & 0.5  & 0.3  & 0.7  & 0.5  & 3.8  \\ \hline
Shan                           & \textbf{Southwestern Tai}                    & ~3 million            & 4.0  & 6.0  & 1.7  & 1.1  & 2.4  & 1.7  & 0.7  & 1.6  & 3.2  & 5.1  \\ \hline
Lao                            & \multirow{2}{*}{Tai}                & ~7.5 million          & 20.1 & 10.3 & 2.2  & 2.1  & 3.5  & 2.5  & 1.8  & 6.3  & 3.7  & 17.8 \\ \cline{1-1} \cline{3-13} 
Thai                           &                                     & ~36 million           & 29.6 & 21.0 & 23.6 & 23.0 & 11.4 & 10.6 & 20.1 & 25.1 & 23.7 & 30.6 \\ \hline
Guarani                        & Tupi–Guarani                        & ~6-7 million          & 16.1 & 8.9  & 5.6  & 4.3  & 5.6  & 1.8  & 2.0  & 5.5  & 5.7  & 10.4 \\ \hline
Northern Uzbek                 & \multirow{2}{*}{Karluk}             & ~27 million           & 32.2 & 21.5 & 14.0 & 21.0 & 3.3  & 1.0  & 3.7  & 8.7  & 12.0 & 28.5 \\ \cline{1-1} \cline{3-13} 
Uyghur                         &                                     & ~10 million           & 20.3 & 7.3  & 4.4  & 3.0  & 0.8  & 0.4  & 0.6  & 2.9  & 1.5  & 11.0 \\ \hline
Bashkir                        & \multirow{5}{*}{Kipchak}            & ~1.2 million          & 27.4 & 16.3 & 7.9  & 10.2 & 3.5  & 1.2  & 2.6  & 6.0  & 8.7  & 23.1 \\ \cline{1-1} \cline{3-13} 
Crimean Tatar                  &                                     & ~300,000              & 24.6 & 16.9 & 11.7 & 13.8 & 5.6  & 2.4  & 4.9  & 9.7  & 11.3 & 23.0 \\ \cline{1-1} \cline{3-13} 
Kazakh                         &                                     & ~13 million           & 33.8 & 19.6 & 11.6 & 20.9 & 3.1  & 1.5  & 4.5  & 9.3  & 12.3 & 28.6 \\ \cline{1-1} \cline{3-13} 
Kyrgyz                         &                                     & ~4.5 million          & 22.6 & 11.1 & 7.6  & 13.9 & 2.5  & 1.1  & 3.1  & 6.4  & 6.6  & 17.9 \\ \cline{1-1} \cline{3-13} 
Tatar                          &                                     & ~5 million            & 29.1 & 13.9 & 10.2 & 19.1 & 3.5  & 1.4  & 3.0  & 7.2  & 8.8  & 23.3 \\ \hline
North Azerbaijani              & \multirow{4}{*}{Oghuz}              & ~9-10 million         & 22.8 & 13.2 & 13.9 & 17.2 & 5.0  & 2.5  & 5.0  & 10.3 & 13.3 & 21.7 \\ \cline{1-1} \cline{3-13} 
South Azerbaijani              &                                     & ~15-20 million        & 14.7 & 5.4  & 5.6  & 8.9  & 2.3  & 0.9  & 1.3  & 3.7  & 5.5  & 14.4 \\ \cline{1-1} \cline{3-13} 
Turkish                        &                                     & ~75 million           & 37.9 & 33.4 & 27.3 & 28.9 & 12.8 & 9.3  & 18.5 & 26.0 & 28.4 & 37.9 \\ \cline{1-1} \cline{3-13} 
Turkmen                        &                                     & ~7 million            & 29.2 & 15.5 & 8.7  & 6.7  & 3.2  & 1.6  & 2.1  & 5.6  & 5.9  & 21.3 \\ \hline
Estonian                       & \multirow{2}{*}{Finnic}             & ~1.1 million          & 38.2 & 31.3 & 23.2 & 28.7 & 6.2  & 2.4  & 8.9  & 17.5 & 26.6 & 36.6 \\ \cline{1-1} \cline{3-13} 
Finnish                        &                                     & ~5.4 million          & 35.0 & 30.5 & 26.0 & 28.5 & 12.2 & 10.0 & 11.8 & 19.6 & 26.6 & 34.0 \\ \hline
Hungarian                      & Ugric                               & ~13 million           & 35.5 & 31.7 & 28.4 & 29.3 & 13.8 & 11.5 & 11.3 & 19.6 & 28.3 & 35.5 \\ \hline
\end{longtable}
\begin{tabular}{ccccc cccc}
\toprule
\multirow{2}{*}{\textbf{EN-LB}} &
\multirow{2}{*}{\textbf{Rank (LoRA)}} &
\multicolumn{3}{c}{\textbf{Val 300}} &
\multicolumn{3}{c}{\textbf{FLORE 200}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
 & & \textbf{SPBLEU} & \textbf{CharF++} & \textbf{Jaccard} 
   & \textbf{SPBLEU} & \textbf{CharF++} & \textbf{Jaccard} \\
\midrule
\multirow{4}{*}{Llama 3.2-3B} 
 & \textbf{Base Model} & 6.46 & 26.78 & 0.12 & 4.80 & 22.10 & 0.09 \\
 & \textbf{r = 32}     & 12.95 & 33.09 & 0.19 & 9.46 & 29.64 & 0.14 \\
 & \textbf{r = 64}     & 13.05 & 33.59 & 0.19 & 9.23 & 28.93 & 0.14 \\
 & \textbf{r = 128}    & 13.32 & 34.09 & 0.20 & 9.27 & 29.16 & 0.14 \\
\midrule
\multirow{4}{*}{Gemma 2-2B} 
 & \textbf{Base Model} & 5.82 & 22.71 & 0.10 & 4.61 & 20.78 & 0.07 \\
 & \textbf{r = 32}     & 13.07 & 33.36 & 0.21 & 8.88 & 27.93 & \textbf{0.16} \\
 & \textbf{r = 64}     & 13.17 & 33.35 & 0.21 & 9.12 & 28.06 & 0.16 \\
 & \textbf{r = 128}    & 13.31 & \textbf{33.69} & 0.21 & 9.21 & 28.20 & 0.16 \\
\bottomrule
\end{tabular}
